Computing Robustly Forward Invariant Sets for Mixed-Monotone Systems

This work presents new tools for studying reachability and set invariance for continuous-time mixed-monotone dynamical systems subject to a disturbance input. The vector field of a mixed-monotone system is decomposable via a decomposition function into increasing and decreasing components, and this decomposition enables embedding the original dynamics in a higher-dimensional embedding system. While the original system is subject to an unknown disturbance input, the embedding system has no disturbances and its trajectories provide bounds for finite-time reachable sets of the original dynamics. Our main contribution is to show how one can efficiently identify robustly forward invariant and attractive sets for mixed-monotone systems by studying certain equilibria of this embedding system. We show also how this approach, when applied to the backward-time dynamics, establishes different robustly forward invariant sets for the original dynamics. Lastly, we present an independent result for computing decomposition functions for systems with polynomial dynamics. These tools and results are demonstrated through several examples and a case study.

==> Ex1_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\path[use as bounding box](-1cm,-.8cm) rectangle +(6cm,4.4cm);
\begin{axis}[%
width=5cm,
height=3.5cm,
at={(0in,0in)},
scale only axis,
xmin=-1,
xmax=5,
xtick={-1,  0,  1,  2,  3,  4, 5}, 
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=3,
ytick={-1, 0,  1, 2, 3},
ylabel style={at={(-0.1,0.5)}, font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%ylabel near ticks,
axis on top
]

\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.5\\
-0.4	-0.5\\
-0.3	-0.5\\
-0.2	-0.5\\
-0.1	-0.5\\
0	-0.5\\
0.1	-0.5\\
0.2	-0.5\\
0.3	-0.5\\
0.4	-0.5\\
0.5	-0.5\\
0.5	-0.4\\
0.5	-0.3\\
0.5	-0.2\\
0.5	-0.1\\
0.5	0\\
0.5	0.1\\
0.5	0.2\\
0.5	0.3\\
0.5	0.4\\
0.5	0.5\\
0.4	0.5\\
0.3	0.5\\
0.2	0.5\\
0.1	0.5\\
0	0.5\\
-0.1	0.5\\
-0.2	0.5\\
-0.3	0.5\\
-0.4	0.5\\
-0.5	0.5\\
-0.5	0.4\\
-0.5	0.3\\
-0.5	0.2\\
-0.5	0.1\\
-0.5	0\\
-0.5	-0.1\\
-0.5	-0.2\\
-0.5	-0.3\\
-0.5	-0.4\\
-0.5	-0.5\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.979735229655718	-0.223702226579982\\
1.30423375319382	-0.223702226579982\\
1.62873227673191	-0.223702226579982\\
1.95323080027001	-0.223702226579982\\
2.27772932380811	-0.223702226579982\\
2.60222784734621	-0.223702226579982\\
2.92672637088431	-0.223702226579982\\
3.2512248944224	-0.223702226579982\\
3.5757234179605	-0.223702226579982\\
3.9002219414986	-0.223702226579982\\
4.2247204650367	-0.223702226579982\\
4.2247204650367	0.0441554684493733\\
4.2247204650367	0.312013163478729\\
4.2247204650367	0.579870858508084\\
4.2247204650367	0.847728553537439\\
4.2247204650367	1.11558624856679\\
4.2247204650367	1.38344394359615\\
4.2247204650367	1.6513016386255\\
4.2247204650367	1.91915933365486\\
4.2247204650367	2.18701702868422\\
4.2247204650367	2.45487472371357\\
3.9002219414986	2.45487472371357\\
3.5757234179605	2.45487472371357\\
3.2512248944224	2.45487472371357\\
2.92672637088431	2.45487472371357\\
2.60222784734621	2.45487472371357\\
2.27772932380811	2.45487472371357\\
1.95323080027001	2.45487472371357\\
1.62873227673191	2.45487472371357\\
1.30423375319382	2.45487472371357\\
0.979735229655718	2.45487472371357\\
0.979735229655718	2.18701702868422\\
0.979735229655718	1.91915933365486\\
0.979735229655718	1.6513016386255\\
0.979735229655718	1.38344394359615\\
0.979735229655718	1.11558624856679\\
0.979735229655718	0.847728553537439\\
0.979735229655718	0.579870858508084\\
0.979735229655718	0.312013163478729\\
0.979735229655718	0.0441554684493733\\
0.979735229655718	-0.223702226579982\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.9, forget plot]
table[row sep=crcr] {%
x	y\\
1.68302138159568	0.121993086103313\\
1.76015774985729	0.209747379074114\\
1.8429050733731	0.298957361637399\\
1.93139932981606	0.389642913027619\\
2.02577962349615	0.481824229462162\\
2.12618826055129	0.575521829962475\\
2.23277082609746	0.670756562297627\\
2.34567626339393	0.767549609053254\\
2.4650569550808	0.865922493828845\\
2.59106880654812	0.965897087566484\\
2.72387133149772	1.06749561501416\\
2.74763306207465	1.1557763559593\\
2.79307395399336	1.25383784823433\\
2.86219108885708	1.36215532600483\\
2.95718437634688	1.48123629123835\\
3.08047619831661	1.61162285120856\\
3.23473316894653	1.75389425634589\\
3.42289025857682	1.90866965784314\\
3.64817756071541	2.07661110655015\\
3.91415001807577	2.25842681707799\\
4.2247204650367	2.45487472371357\\
3.94846751450065	2.31371978529659\\
3.68337188566274	2.17484265475353\\
3.42916022694129	2.038209473659\\
3.18556578792349	1.90378696895352\\
2.95232825032407	1.77154244129062\\
2.72919356364142	1.64144375364846\\
2.51591378536907	1.51345932019937\\
2.31224692562502	1.38755809543062\\
2.1179567960661	1.26370956351008\\
1.93281286295861	1.14188372789053\\
1.79691353306218	0.991056371990598\\
1.69217333313875	0.85257654190603\\
1.61573189596617	0.725818279977681\\
1.56499526278975	0.610196243191891\\
1.53761152462038	0.505162864037498\\
1.53144887813123	0.410205739530193\\
1.54457584037302	0.32484522807017\\
1.57524339571181	0.248632235802881\\
1.62186887401088	0.181146175940976\\
1.68302138159568	0.121993086103313\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.979735229655718	-0.223702226579982\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
4.2247204650367	2.45487472371357\\
};

\end{axis}
\end{tikzpicture}%

==> Ex1_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\path[use as bounding box](-1cm,-.8cm) rectangle +(6cm,4.4cm);
\begin{axis}[%
width=5cm,
height=3.5cm,
at={(0in,0in)},
scale only axis,
xmin=-1,
xmax=5,
xtick={-1,  0,  1,  2,  3,  4,  5},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1,
ymax=5,
ytick={-1,  0,  1,  2,  3,  4,  5},
ylabel style={at={(-0.1,0.5)}, font=\color{white!15!black}},
ylabel={$\widehat{x}_1$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%ylabel near ticks,
axis on top
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	0.5\\
-0.5	-0.5\\
0.5	0.5\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.979735229655718	4.2247204650367\\
0.979735229655718	0.979735229655718\\
4.2247204650367	4.2247204650367\\
}--cycle;
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.5	0.5\\
-0.4965	0.5045\\
-0.493002002	0.509002002\\
-0.489506012007874	0.513506028072162\\
-0.486012036050796	0.518012100405676\\
-0.482520080174605	0.522520241307889\\
-0.479030150443172	0.527030473205431\\
-0.475542252937762	0.531542818645349\\
-0.472056393756411	0.536057300296246\\
-0.468572579013284	0.540573940949412\\
-0.465090814838053	0.545092763519973\\
-0.461611107375266	0.549613791048029\\
-0.458133462783713	0.554137046699805\\
-0.454657887235809	0.558662553768802\\
-0.451184386916958	0.563190335676947\\
-0.447712968024934	0.567720415975753\\
-0.444243636769253	0.572252818347477\\
-0.440776399370554	0.576787566606284\\
-0.43731126205997	0.581324684699413\\
-0.433848231078513	0.585864196708348\\
-0.430387312676451	0.590406126849989\\
-0.426928513112687	0.594950499477829\\
-0.423471838654144	0.599497339083135\\
-0.420017295575144	0.60404667029613\\
-0.416564890156794	0.608598517887181\\
-0.413114628686369	0.613152906767989\\
-0.409666517456698	0.617709861992782\\
-0.406220562765551	0.622269408759513\\
-0.402776770915023	0.626831572411063\\
-0.399335148210927	0.631396378436443\\
-0.39589570096218	0.635963852472006\\
-0.392458435480195	0.640534020302655\\
-0.389023358078271	0.645106907863066\\
-0.385590475070983	0.649682541238902\\
-0.382159792773581	0.654260946668038\\
-0.378731317501376	0.658842150541795\\
-0.375305055569143	0.663426179406163\\
-0.371881013290511	0.668013059963046\\
-0.368459196977361	0.672602819071496\\
-0.365039612939227	0.677195483748961\\
-0.361622267482689	0.681791081172532\\
-0.358207166910777	0.686389638680195\\
-0.354794317522371	0.690991183772092\\
-0.3513837256116	0.695595744111778\\
-0.347975397467246	0.70020334752749\\
-0.344569339372149	0.704814022013416\\
-0.341165557602607	0.70942779573097\\
-0.337764058427784	0.714044697010071\\
-0.334364848109117	0.718664754350429\\
-0.330967932899719	0.72328799642283\\
-0.327573319043791	0.727914452070431\\
-0.324181012776027	0.732544150310059\\
-0.320791020321028	0.737177120333514\\
-0.317403347892709	0.741813391508873\\
-0.31401800169371	0.746452993381806\\
-0.310634987914811	0.751095955676892\\
-0.307254312734345	0.755742308298941\\
-0.303875982317609	0.760392081334323\\
-0.300500002816283	0.765045305052299\\
-0.297126380367842	0.769702009906359\\
-0.293755121094975	0.774362226535564\\
-0.290386231105004	0.779025985765897\\
-0.287019716489297	0.783693318611614\\
-0.283655583322694	0.788364256276602\\
-0.280293837662923	0.793038830155746\\
-0.276934485550021	0.797717071836295\\
-0.273577533005758	0.802399013099244\\
-0.270222986033059	0.807084685920705\\
-0.266870850615425	0.811774122473301\\
-0.263521132716361	0.816467355127559\\
-0.260173838278801	0.8211644164533\\
-0.256828973224529	0.825865339221051\\
-0.253486543453613	0.830570156403451\\
-0.250146554843829	0.835278901176667\\
-0.246809013250087	0.839991606921817\\
-0.243473924503865	0.844708307226395\\
-0.240141294412638	0.84942903588571\\
-0.236811128759305	0.854153826904319\\
-0.233483433301627	0.85888271449748\\
-0.230158213771654	0.863615733092602\\
-0.226835475875162	0.868352917330704\\
-0.223515225291083	0.87309430206788\\
-0.220197467670944	0.877839922376774\\
-0.216882208638301	0.882589813548055\\
-0.213569453788173	0.887344011091907\\
-0.210259208686484	0.892102550739516\\
-0.206951478869496	0.896865468444572\\
-0.20364626984325	0.901632800384776\\
-0.200343587083005	0.906404582963351\\
-0.197043436032677	0.911180852810561\\
-0.19374582210428	0.915961646785239\\
-0.190450750677371	0.920747001976322\\
-0.187158227098486	0.925536955704393\\
-0.183868256680587	0.930331545523224\\
-0.180580844702504	0.93513080922134\\
-0.177295996408381	0.939934784823577\\
-0.174013717007118	0.944743510592654\\
-0.17073401167182	0.949557025030754\\
-0.16745688553924	0.954375366881106\\
-0.164182343709227	0.959198575129584\\
-0.160910391244177	0.964026689006304\\
-0.157641033168474	0.968859747987238\\
-0.154374274467945	0.973697791795829\\
-0.151110120089308	0.978540860404619\\
-0.14784857493962	0.98338899403688\\
-0.14458964388573	0.98824223316826\\
-0.141333331753729	0.993100618528429\\
-0.138079643328403	0.997964191102743\\
-0.134828583352684	1.00283299213391\\
-0.131580156527104	1.00770706312366\\
-0.128334367509248	1.01258644583444\\
-0.12509122091321	1.0174711822911\\
-0.121850721309044	1.02236131478261\\
-0.118612873222223	1.02725688586372\\
-0.115377681133092	1.03215793835677\\
-0.112145149476328	1.03706451535334\\
-0.108915282640391	1.041976660216\\
-0.105688084966987	1.04689441658012\\
-0.102463560750523	1.05181782835555\\
-0.0992417142375645	1.05674693972841\\
-0.0960225496262961	1.06168179516291\\
-0.0928060710659803	1.06662243940306\\
-0.0895922826564163	1.07156891747453\\
-0.0863811884474009	1.07652127468642\\
-0.0831727924381884	1.0814795566331\\
-0.0799670985769521	1.086443809196\\
-0.0767641107602451	1.09141407854549\\
-0.0735638328324622	1.09639041114267\\
-0.0703662685853022	1.1013728537413\\
-0.0671714217572302	1.10636145338959\\
-0.0639792960329401	1.11135625743213\\
-0.0607898950428185	1.11635731351175\\
-0.0576032223624075	1.12136466957144\\
-0.0544192815118688	1.12637837385623\\
-0.0512380759554478	1.13139847491513\\
-0.0480596091009383	1.13642502160307\\
-0.0448838842991467	1.14145806308283\\
-0.0417109048433573	1.14649764882698\\
-0.0385406739687974	1.15154382861986\\
-0.035373194852103	1.15659665255957\\
-0.0322084706107842	1.16165617105993\\
-0.0290465043026914	1.16672243485251\\
-0.025887298925481	1.1717954949886\\
-0.0227308574160825	1.17687540284127\\
-0.019577182650164	1.18196221010741\\
-0.0164262774415997	1.18705596880974\\
-0.0132781445419361	1.19215673129889\\
-0.0101327866398594	1.19726455025551\\
-0.00699020636066214	1.20237947869227\\
-0.00385040626571048	1.20750156995605\\
-0.000713388851911561	1.21263087772999\\
0.00242084344881938	1.21776745603562\\
0.00555228827009158	1.22291135923502\\
0.00868094331157138	1.22806264203298\\
0.0118068063395148	1.2332213594791\\
0.0149298751873002	1.23838756697003\\
0.0180501477559606	1.24356132025163\\
0.0211676220147169	1.24874267542119\\
0.0242822960015098	1.25393168892963\\
0.0273941678235331	1.25912841758374\\
0.0305032356577662	1.26433291854842\\
0.0336094977515072	1.26954524934896\\
0.0367129524229057	1.27476546787328\\
0.0398135980614962	1.27999363237424\\
0.0429114331287312	1.28522980147194\\
0.0460064561585147	1.29047403415606\\
0.0490986657577359	1.29572638978813\\
0.0521880606068032	1.30098692810395\\
0.0552746394601778	1.3062557092159\\
0.0583584011469087	1.31153279361535\\
0.0614393445711667	1.31681824217504\\
0.0645174687127796	1.32211211615151\\
0.0675927726277673	1.32741447718747\\
0.0706652554488772	1.3327253873143\\
0.0737349163861201	1.3380449089545\\
0.0768017547273065	1.34337310492412\\
0.079865769838583	1.3487100384353\\
0.0829269611649694	1.35405577309875\\
0.0859853282308961	1.35941037292628\\
0.089040870640742	1.36477390233333\\
0.0920935880793725	1.37014642614155\\
0.0951434803126791	1.37552800958136\\
0.0981905471881176	1.38091871829453\\
0.101234788635249	1.38631861833681\\
0.10427620466628	1.39172777618054\\
0.107314795376602	1.39714625871731\\
0.110350560945336	1.40257413326063\\
0.113383501635871	1.40801146754857\\
0.116413617796412	1.4134583297465\\
0.119440909860517	1.41891478844979\\
0.122465378347648	1.42438091268657\\
0.12548702386371	1.42985677192044\\
0.128505847101602	1.43534243605329\\
0.131521848841759	1.44083797542807\\
0.134535029952702	1.4463434608316\\
0.137545391391587	1.45185896349744\\
0.140552934204749	1.45738455510869\\
0.143557659528258	1.46292030780091\\
0.146559568588467	1.46846629416496\\
0.149558662702562	1.47402258724999\\
0.152554943279118	1.47958926056629\\
0.155548411818651	1.48516638808833\\
0.158539069914171	1.49075404425764\\
0.161526919251741	1.49635230398592\\
0.164511961611031	1.50196124265794\\
0.167494198865878	1.50758093613468\\
0.170473632984842	1.51321146075634\\
0.17345026603177	1.51885289334544\\
0.176424100166355	1.52450531120991\\
0.179395137644696	1.53016879214625\\
0.182363380819868	1.53584341444266\\
0.185328832142482	1.54152925688222\\
0.188291494161253	1.54722639874607\\
0.191251369523566	1.55293491981667\\
0.194208460976049	1.55865490038102\\
0.19716277136514	1.56438642123393\\
0.200114303637658	1.57012956368132\\
0.203063060841381	1.5758844095435\\
0.206009046125615	1.5816510411586\\
0.208952262741774	1.58742954138583\\
0.211892714043958	1.59321999360895\\
0.21483040348953	1.59902248173964\\
0.2177653346397	1.60483709022097\\
0.220697511160104	1.61066390403085\\
0.223626936821392	1.61650300868553\\
0.226553615499813	1.62235449024312\\
0.229477551177803	1.62821843530714\\
0.232398747944573	1.63409493103008\\
0.235317209996703	1.63998406511702\\
0.238232941638733	1.64588592582922\\
0.241145947283763	1.65180060198783\\
0.244056231454043	1.65772818297751\\
0.246963798781578	1.6636687587502\\
0.249868654008729	1.66962241982881\\
0.252770801988812	1.67558925731101\\
0.255670247686707	1.68156936287303\\
0.258566996179468	1.68756282877347\\
0.261461052656924	1.69356974785715\\
0.264352422422302	1.69959021355902\\
0.267241110892831	1.70562431990805\\
0.270127123600366	1.7116721615312\\
0.273010466192003	1.71773383365734\\
0.275891144430702	1.72380943212133\\
0.27876916419591	1.72989905336799\\
0.281644531484184	1.73600279445621\\
0.284517252409827	1.74212075306304\\
0.287387333205511	1.7482530274878\\
0.290254780222915	1.75439971665627\\
0.293119599933363	1.76056092012488\\
0.295981798928459	1.76673673808494\\
0.29884138392073	1.77292727136689\\
0.301698361744271	1.77913262144461\\
0.304552739355394	1.78535289043975\\
0.307404523833275	1.79158818112608\\
0.31025372238061	1.7978385969339\\
0.313100342324268	1.80410424195449\\
0.315944391115953	1.81038522094456\\
0.318785876332863	1.81668163933073\\
0.321624805678361	1.82299360321413\\
0.324461186982636	1.82932121937494\\
0.327295028203378	1.835664595277\\
0.330126337426455	1.84202383907247\\
0.332955122866586	1.84839905960652\\
0.335781392868027	1.85479036642207\\
0.338605155905255	1.86119786976451\\
0.341426420583653	1.86762168058656\\
0.344245195640205	1.87406191055305\\
0.347061489944191	1.88051867204586\\
0.349875312497886	1.8869920781688\\
0.35268667243726	1.89348224275258\\
0.355495579032689	1.89998928035981\\
0.358302041689659	1.90651330629006\\
0.361106069949487	1.9130544365849\\
0.363907673490033	1.91961278803308\\
0.366706862126425	1.92618847817564\\
0.369503645811782	1.93278162531115\\
0.372298034637949	1.93939234850097\\
0.375090038836224	1.9460207675745\\
0.377879668778102	1.95266700313458\\
0.380666934976012	1.95933117656282\\
0.383451848084071	1.96601341002505\\
0.386234418898827	1.97271382647678\\
0.389014658360019	1.97943254966872\\
0.391792577551337	1.98616970415237\\
0.394568187701183	1.99292541528559\\
0.397341500183445	1.99969980923825\\
0.400112526518267	2.006493012998\\
0.402881278372828	2.01330515437592\\
0.405647767562127	2.02013636201242\\
0.408412006049769	2.02698676538301\\
0.411174005948759	2.03385649480423\\
0.413933779522302	2.0407456814396\\
0.416691339184602	2.04765445730561\\
0.419446697501673	2.05458295527774\\
0.422199867192153	2.0615313090966\\
0.42495086112812	2.06849965337406\\
0.427699692335921	2.07548812359945\\
0.430446373996994	2.08249685614582\\
0.433190919448712	2.08952598827621\\
0.435933342185215	2.09657565815008\\
0.438673655858263	2.10364600482967\\
0.441411874278085	2.11073716828649\\
0.444148011414236	2.11784928940782\\
0.446882081396461	2.12498251000333\\
0.449614098515566	2.13213697281171\\
0.452344077224294	2.13931282150731\\
0.455072032138203	2.14651020070695\\
0.457797978036559	2.15372925597673\\
0.460521929863223	2.16097013383884\\
0.463243902727561	2.16823298177855\\
0.465963911905342	2.17551794825116\\
0.468681972839656	2.18282518268906\\
0.471398101141834	2.19015483550883\\
0.474112312592373	2.19750705811843\\
0.47682462314187	2.2048820029244\\
0.479535048911962	2.21227982333918\\
0.482243606196275	2.21970067378846\\
0.484950311461375	2.22714470971858\\
0.487655181347732	2.23461208760408\\
0.490358232670688	2.24210296495518\\
0.493059482421431	2.24961750032545\\
0.495758947767981	2.25715585331944\\
0.498456646056179	2.26471818460051\\
0.501152594810684	2.27230465589859\\
0.503846811735981	2.27991543001808\\
0.506539314717395	2.28755067084583\\
0.50923012182211	2.29521054335916\\
0.511919251300202	2.30289521363394\\
0.514606721585671	2.31060484885279\\
0.517292551297494	2.3183396173133\\
0.519976759240671	2.32609968843639\\
0.522659364407294	2.33388523277464\\
0.525340385977613	2.3416964220208\\
0.528019843321119	2.34953342901631\\
0.530697755997628	2.35739642775993\\
0.533374143758382	2.36528559341643\\
0.536049026547149	2.37320110232535\\
0.538722424501345	2.38114313200988\\
0.541394357953149	2.38911186118574\\
0.544064847430644	2.39710746977024\\
0.546733913658954	2.40513013889133\\
0.549401577561396	2.41318005089682\\
0.552067860260644	2.42125738936357\\
0.554732783079897	2.42936233910689\\
0.557396367544061	2.43749508618992\\
0.560058635380938	2.44565581793315\\
0.56271960852243	2.45384472292402\\
0.565379309105744	2.46206199102659\\
0.568037759474617	2.47030781339133\\
0.570694982180548	2.47858238246492\\
0.573350999984036	2.48688589200029\\
0.576005835855835	2.49521853706655\\
0.578659512978216	2.5035805140592\\
0.581312054746242	2.51197202071032\\
0.583963484769053	2.52039325609886\\
0.58661382687116	2.52884442066109\\
0.589263105093755	2.5373257162011\\
0.591911343696031	2.54583734590135\\
0.594558567156507	2.55437951433344\\
0.597204800174375	2.56295242746884\\
0.599850067670853	2.57155629268982\\
0.602494394790549	2.58019131880045\\
0.605137806902841	2.58885771603766\\
0.607780329603267	2.59755569608249\\
0.610421988714927	2.60628547207136\\
0.613062810289896	2.61504725860746\\
0.615702820610657	2.62384127177231\\
0.618342046191538	2.63266772913735\\
0.620980513780165	2.64152684977567\\
0.623618250358932	2.65041885427386\\
0.626255283146479	2.65934396474393\\
0.628891639599186	2.66830240483541\\
0.631527347412679	2.67729439974748\\
0.634162434523354	2.68632017624127\\
0.636796929109908	2.69537996265228\\
0.63943085959489	2.70447398890286\\
0.642064254646267	2.71360248651488\\
0.644697143178994	2.72276568862244\\
0.647329554356616	2.7319638299848\\
0.649961517592866	2.7411971469993\\
0.652593062553293	2.75046587771455\\
0.655224219156896	2.75977026184362\\
0.657855017577779	2.76911054077741\\
0.660485488246816	2.77848695759819\\
0.663115661853336	2.78789975709313\\
0.665745569346821	2.79734918576813\\
0.668375241938624	2.80683549186166\\
0.671004711103698	2.81635892535879\\
0.673634008582344	2.82591973800529\\
0.676263166381979	2.83551818332198\\
0.678892216778912	2.84515451661908\\
0.681521192320145	2.8548289950108\\
0.68415012582519	2.86454187743002\\
0.686779050387899	2.87429342464313\\
0.689407999378315	2.88408389926498\\
0.692037006444542	2.89391356577403\\
0.694666105514628	2.90378269052761\\
0.697295330798474	2.91369154177731\\
0.699924716789752	2.92364038968456\\
0.702554298267848	2.93362950633631\\
0.705184110299823	2.94365916576095\\
0.707814188242392	2.95372964394425\\
0.710444567743922	2.96384121884559\\
0.713075284746452	2.97399417041425\\
0.715706375487727	2.98418878060591\\
0.71833787650326	2.99442533339929\\
0.720969824628406	3.00470411481297\\
0.723602257000464	3.01502541292232\\
0.726235211060793	3.0253895178767\\
0.728868724556955	3.0357967219167\\
0.731502835544874	3.04624731939166\\
0.734137582391017	3.05674160677726\\
0.736773003774604	3.06727988269341\\
0.739409138689826	3.07786244792218\\
0.7420460264481	3.08848960542597\\
0.744683706680338	3.0991616603659\\
0.747322219339237	3.10987892012029\\
0.749961604701599	3.1206416943034\\
0.752601903370669	3.13145029478431\\
0.755243156278498	3.142305035706\\
0.757885404688329	3.15320623350462\\
0.760528690197011	3.16415420692896\\
0.763173054737428	3.17514927706009\\
0.765818540580965	3.18619176733121\\
0.768465190339988	3.19728200354771\\
0.771113046970358	3.2084203139074\\
0.773762153773959	3.21960702902095\\
0.776412554401269	3.23084248193257\\
0.779064292853936	3.24212700814085\\
0.781717413487401	3.25346094561979\\
0.784371961013533	3.26484463484016\\
0.787027980503296	3.27627841879091\\
0.789685517389444	3.28776264300091\\
0.792344617469244	3.29929765556088\\
0.795005326907227	3.31088380714552\\
0.797667692237962	3.32252145103587\\
0.800331760368866	3.33421094314195\\
0.80299757858304	3.3459526420255\\
0.805665194542132	3.35774690892312\\
0.808334656289235	3.36959410776948\\
0.811006012251808	3.3814946052209\\
0.813679311244634	3.39344877067908\\
0.816354602472804	3.4054569763151\\
0.819031935534734	3.41751959709368\\
0.821711360425215	3.42963701079765\\
0.824392927538491	3.44180959805274\\
0.827076687671373	3.4540377423525\\
0.82976269202638	3.46632183008363\\
0.832450992214924	3.47866225055144\\
0.835141640260514	3.49105939600563\\
0.837834688602002	3.50351366166634\\
0.840530190096868	3.51602544575043\\
0.843228198024524	3.52859514949808\\
0.845928766089669	3.54122317719961\\
0.848631948425673	3.55390993622261\\
0.851337799597992	3.56665583703938\\
0.854046374607627	3.57946129325456\\
0.856757728894615	3.59232672163314\\
0.85947191834156	3.60525254212872\\
0.862188999277198	3.61823917791207\\
0.864909028480005	3.63128705539996\\
0.867632063181835	3.64439660428435\\
0.870358161071607	3.65756825756182\\
0.873087380299026	3.67080245156335\\
0.875819779478341	3.68409962598439\\
0.878555417692149	3.69746022391527\\
0.881294354495239	3.71088469187186\\
0.884036649918473	3.72437347982666\\
0.88678236447271	3.73792704124012\\
0.88953155915278	3.75154583309234\\
0.892284295441486	3.76523031591508\\
0.895040635313665	3.77898095382414\\
0.89780064124028	3.79279821455201\\
0.900564376192565	3.80668256948099\\
0.903331903646213	3.8206344936765\\
0.906103287585602	3.8346544659209\\
0.90887859250808	3.84874296874753\\
0.911657883428285	3.86290048847524\\
0.914441225882518	3.87712751524318\\
0.917228685933163	3.89142454304602\\
0.920020330173154	3.90579206976951\\
0.922816225730488	3.92023059722651\\
0.925616440272799	3.93474063119322\\
0.928421042011964	3.94932268144602\\
0.931230099708775	3.96397726179853\\
0.934043682677657	3.97870489013916\\
0.936861860791433	3.99350608846906\\
0.939684704486149	4.00838138294039\\
0.942512284765951	4.02333130389513\\
0.945344673208008	4.03835638590424\\
0.948181941967501	4.05345716780722\\
0.951024163782659	4.06863419275215\\
0.95387141197985	4.08388800823613\\
0.956723760478738	4.0992191661462\\
0.959581283797487	4.11462822280061\\
0.962444057058026	4.13011573899069\\
0.965312155991376	4.145682280023\\
0.96818565694303	4.1613284157621\\
0.9710646368784	4.17705472067367\\
0.973949173388321	4.19286177386815\\
0.976839344694614	4.20875015914489\\
0.979735229655718	4.2247204650367\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.9365pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
-0.5	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.9365pt, draw=black, fill=blue] table[row sep=crcr]{%
x	y\\
0.979735229655718	4.2247204650367\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
5	5\\
};
\draw[blue, ->, line width=2pt, >=stealth] (axis cs: 0.375090038836224, 1.9460207675745) -- (axis cs: 0.377879668778102, 1.95266700313458);
\end{axis}
\end{tikzpicture}%

==> Ex1_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
\path[use as bounding box](-1cm,-.8cm) rectangle +(6cm,4.4cm);
\begin{axis}[%
width=5cm,
height=3.5cm,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=5,
xtick={-4, -2,  0,  2,  4},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.25,
ymax=1.25,
ytick={ -1, 0, 1},
ylabel style={at={(-0.1,0.5)}, font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%ylabel near ticks,
axis on top
]


\addplot[area legend, line width=1.2pt, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-3.28537611804131	-0.926891797904829\\
-2.50318132919391	-0.926891797904829\\
-1.72098654034652	-0.926891797904829\\
-0.938791751499118	-0.926891797904829\\
-0.156596962651721	-0.926891797904829\\
0.625597826195676	-0.926891797904829\\
1.40779261504307	-0.926891797904829\\
2.18998740389047	-0.926891797904829\\
2.97218219273787	-0.926891797904829\\
3.75437698158526	-0.926891797904829\\
4.53657177043266	-0.926891797904829\\
4.53657177043266	-0.726608119802432\\
4.53657177043266	-0.526324441700034\\
4.53657177043266	-0.326040763597637\\
4.53657177043266	-0.12575708549524\\
4.53657177043266	0.0745265926071568\\
4.53657177043266	0.274810270709554\\
4.53657177043266	0.475093948811951\\
4.53657177043266	0.675377626914348\\
4.53657177043266	0.875661305016745\\
4.53657177043266	1.07594498311914\\
3.75437698158526	1.07594498311914\\
2.97218219273787	1.07594498311914\\
2.18998740389047	1.07594498311914\\
1.40779261504307	1.07594498311914\\
0.625597826195676	1.07594498311914\\
-0.156596962651721	1.07594498311914\\
-0.938791751499118	1.07594498311914\\
-1.72098654034652	1.07594498311914\\
-2.50318132919391	1.07594498311914\\
-3.28537611804131	1.07594498311914\\
-3.28537611804131	0.875661305016745\\
-3.28537611804131	0.675377626914348\\
-3.28537611804131	0.475093948811951\\
-3.28537611804131	0.274810270709554\\
-3.28537611804131	0.0745265926071568\\
-3.28537611804131	-0.12575708549524\\
-3.28537611804131	-0.326040763597637\\
-3.28537611804131	-0.526324441700034\\
-3.28537611804131	-0.726608119802432\\
-3.28537611804131	-0.926891797904829\\
}--cycle;

\addplot[area legend, line width=1.2pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.5\\
-0.4	-0.5\\
-0.3	-0.5\\
-0.2	-0.5\\
-0.1	-0.5\\
0	-0.5\\
0.1	-0.5\\
0.2	-0.5\\
0.3	-0.5\\
0.4	-0.5\\
0.5	-0.5\\
0.5	-0.4\\
0.5	-0.3\\
0.5	-0.2\\
0.5	-0.1\\
0.5	0\\
0.5	0.1\\
0.5	0.2\\
0.5	0.3\\
0.5	0.4\\
0.5	0.5\\
0.4	0.5\\
0.3	0.5\\
0.2	0.5\\
0.1	0.5\\
0	0.5\\
-0.1	0.5\\
-0.2	0.5\\
-0.3	0.5\\
-0.4	0.5\\
-0.5	0.5\\
-0.5	0.4\\
-0.5	0.3\\
-0.5	0.2\\
-0.5	0.1\\
-0.5	0\\
-0.5	-0.1\\
-0.5	-0.2\\
-0.5	-0.3\\
-0.5	-0.4\\
-0.5	-0.5\\
}--cycle;







\addplot[area legend, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0767641107602451	-0.572301903066948\\
0.0400537081703281	-0.572301903066948\\
0.156871527100901	-0.572301903066948\\
0.273689346031474	-0.572301903066948\\
0.390507164962048	-0.572301903066948\\
0.507324983892621	-0.572301903066948\\
0.624142802823194	-0.572301903066948\\
0.740960621753767	-0.572301903066948\\
0.85777844068434	-0.572301903066948\\
0.974596259614913	-0.572301903066948\\
1.09141407854549	-0.572301903066948\\
1.09141407854549	-0.445202814200642\\
1.09141407854549	-0.318103725334337\\
1.09141407854549	-0.191004636468031\\
1.09141407854549	-0.0639055476017254\\
1.09141407854549	0.0631935412645804\\
1.09141407854549	0.190292630130886\\
1.09141407854549	0.317391718997192\\
1.09141407854549	0.444490807863497\\
1.09141407854549	0.571589896729803\\
1.09141407854549	0.698688985596109\\
0.974596259614913	0.698688985596109\\
0.85777844068434	0.698688985596109\\
0.740960621753767	0.698688985596109\\
0.624142802823194	0.698688985596109\\
0.507324983892621	0.698688985596109\\
0.390507164962048	0.698688985596109\\
0.273689346031474	0.698688985596109\\
0.156871527100901	0.698688985596109\\
0.0400537081703281	0.698688985596109\\
-0.0767641107602451	0.698688985596109\\
-0.0767641107602451	0.571589896729803\\
-0.0767641107602451	0.444490807863497\\
-0.0767641107602451	0.317391718997192\\
-0.0767641107602451	0.190292630130886\\
-0.0767641107602451	0.0631935412645804\\
-0.0767641107602451	-0.0639055476017254\\
-0.0767641107602451	-0.191004636468031\\
-0.0767641107602451	-0.318103725334337\\
-0.0767641107602451	-0.445202814200642\\
-0.0767641107602451	-0.572301903066948\\
}--cycle;



\addplot[area legend, line width=1.2pt, draw=black, fill=red, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-0.5\\
-0.4	-0.5\\
-0.3	-0.5\\
-0.2	-0.5\\
-0.1	-0.5\\
0	-0.5\\
0.1	-0.5\\
0.2	-0.5\\
0.3	-0.5\\
0.4	-0.5\\
0.5	-0.5\\
0.5	-0.4\\
0.5	-0.3\\
0.5	-0.2\\
0.5	-0.1\\
0.5	0\\
0.5	0.1\\
0.5	0.2\\
0.5	0.3\\
0.5	0.4\\
0.5	0.5\\
0.4	0.5\\
0.3	0.5\\
0.2	0.5\\
0.1	0.5\\
0	0.5\\
-0.1	0.5\\
-0.2	0.5\\
-0.3	0.5\\
-0.4	0.5\\
-0.5	0.5\\
-0.5	0.4\\
-0.5	0.3\\
-0.5	0.2\\
-0.5	0.1\\
-0.5	0\\
-0.5	-0.1\\
-0.5	-0.2\\
-0.5	-0.3\\
-0.5	-0.4\\
-0.5	-0.5\\
}--cycle;


\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0767641107602451	-0.572301903066948\\
0.0400537081703281	-0.572301903066948\\
0.156871527100901	-0.572301903066948\\
0.273689346031474	-0.572301903066948\\
0.390507164962048	-0.572301903066948\\
0.507324983892621	-0.572301903066948\\
0.624142802823194	-0.572301903066948\\
0.740960621753767	-0.572301903066948\\
0.85777844068434	-0.572301903066948\\
0.974596259614913	-0.572301903066948\\
1.09141407854549	-0.572301903066948\\
1.09141407854549	-0.445202814200642\\
1.09141407854549	-0.318103725334337\\
1.09141407854549	-0.191004636468031\\
1.09141407854549	-0.0639055476017254\\
1.09141407854549	0.0631935412645804\\
1.09141407854549	0.190292630130886\\
1.09141407854549	0.317391718997192\\
1.09141407854549	0.444490807863497\\
1.09141407854549	0.571589896729803\\
1.09141407854549	0.698688985596109\\
0.974596259614913	0.698688985596109\\
0.85777844068434	0.698688985596109\\
0.740960621753767	0.698688985596109\\
0.624142802823194	0.698688985596109\\
0.507324983892621	0.698688985596109\\
0.390507164962048	0.698688985596109\\
0.273689346031474	0.698688985596109\\
0.156871527100901	0.698688985596109\\
0.0400537081703281	0.698688985596109\\
-0.0767641107602451	0.698688985596109\\
-0.0767641107602451	0.571589896729803\\
-0.0767641107602451	0.444490807863497\\
-0.0767641107602451	0.317391718997192\\
-0.0767641107602451	0.190292630130886\\
-0.0767641107602451	0.0631935412645804\\
-0.0767641107602451	-0.0639055476017254\\
-0.0767641107602451	-0.191004636468031\\
-0.0767641107602451	-0.318103725334337\\
-0.0767641107602451	-0.445202814200642\\
-0.0767641107602451	-0.572301903066948\\
}--cycle;


\addplot[area legend, line width=1.2pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
0.0772801629035938	-0.554149711348074\\
0.173897316001939	-0.529227581162321\\
0.270618202103704	-0.504299009316703\\
0.367442860638984	-0.479363994440251\\
0.464371331051887	-0.45442253516166\\
0.561403652800542	-0.429474630109288\\
0.658539865357102	-0.404520277911159\\
0.755780008207751	-0.37955947719496\\
0.853124120852703	-0.354592226588043\\
0.950572242806218	-0.329618524717425\\
1.0481244135966	-0.304638370209785\\
1.02986218689026	-0.207133723396188\\
1.01653752015873	-0.109005709916618\\
1.00818109402514	-0.0102524317623577\\
1.00482377854719	0.0891280167815885\\
1.00649663431103	0.189137549169438\\
1.01323091353203	0.28977808662774\\
1.02505806116253	0.391051558188653\\
1.04200971600644	0.492959900723377\\
1.06411771184099	0.595505058975768\\
1.09141407854549	0.698688985596109\\
0.987541988761883	0.673187255880772\\
0.883777170748987	0.647692109448851\\
0.780119583682819	0.622203544892574\\
0.676569186753953	0.596721560804511\\
0.573125939167521	0.571246155777583\\
0.469789800143193	0.545777328405051\\
0.366560728915183	0.520315077280527\\
0.263438684732237	0.494859400997964\\
0.160423626857631	0.469410298151663\\
0.0575155145691664	0.44396776733627\\
0.0366716329321113	0.34131201274298\\
0.0209830177045283	0.2392934153261\\
0.0104178002117544	0.137910027979311\\
0.0049443070121377	0.0371599114797049\\
0.00453105877336288	-0.0629588655458738\\
0.00914676915581361	-0.162448226654328\\
0.0187603437029202	-0.26131008761964\\
0.0333408787384554	-0.359546356466038\\
0.0528576602707223	-0.457158933500995\\
0.0772801629035938	-0.554149711348074\\
}--cycle;


\addplot[area legend, line width=1.2pt, draw=black, fill=green, fill opacity=0.9, forget plot]
table[row sep=crcr] {%
x	y\\
0.0772801629035938	-0.554149711348074\\
0.173897316001939	-0.529227581162321\\
0.270618202103704	-0.504299009316703\\
0.367442860638984	-0.479363994440251\\
0.464371331051887	-0.45442253516166\\
0.561403652800542	-0.429474630109288\\
0.658539865357102	-0.404520277911159\\
0.755780008207751	-0.37955947719496\\
0.853124120852703	-0.354592226588043\\
0.950572242806218	-0.329618524717425\\
1.0481244135966	-0.304638370209785\\
1.02986218689026	-0.207133723396188\\
1.01653752015873	-0.109005709916618\\
1.00818109402514	-0.0102524317623577\\
1.00482377854719	0.0891280167815885\\
1.00649663431103	0.189137549169438\\
1.01323091353203	0.28977808662774\\
1.02505806116253	0.391051558188653\\
1.04200971600644	0.492959900723377\\
1.06411771184099	0.595505058975768\\
1.09141407854549	0.698688985596109\\
0.987541988761883	0.673187255880772\\
0.883777170748987	0.647692109448851\\
0.780119583682819	0.622203544892574\\
0.676569186753953	0.596721560804511\\
0.573125939167521	0.571246155777583\\
0.469789800143193	0.545777328405051\\
0.366560728915183	0.520315077280527\\
0.263438684732237	0.494859400997964\\
0.160423626857631	0.469410298151663\\
0.0575155145691664	0.44396776733627\\
0.0366716329321113	0.34131201274298\\
0.0209830177045283	0.2392934153261\\
0.0104178002117544	0.137910027979311\\
0.0049443070121377	0.0371599114797049\\
0.00453105877336288	-0.0629588655458738\\
0.00914676915581361	-0.162448226654328\\
0.0187603437029202	-0.26131008761964\\
0.0333408787384554	-0.359546356466038\\
0.0528576602707223	-0.457158933500995\\
0.0772801629035938	-0.554149711348074\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.0767641107602451	-0.572301903066948\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.09141407854549	0.698688985596109\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-3.28537611804131	-0.926891797904829\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
4.53657177043266	1.07594498311914\\
};
\end{axis}

\end{tikzpicture}%

==> Ex2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.25,
ymax=2.25,
ytick={-2, -1,  0,  1, 2},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel near ticks,
axis on top
]

\addplot[area legend, line width=1.1pt, draw=black, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-1.37138197745466	-1.95052430943981\\
-0.822829186472799	-1.95052430943981\\
-0.274276395490933	-1.95052430943981\\
0.274276395490933	-1.95052430943981\\
0.822829186472799	-1.95052430943981\\
1.37138197745466	-1.95052430943981\\
1.37138197745466	-1.17031458566388\\
1.37138197745466	-0.390104861887961\\
1.37138197745466	0.390104861887961\\
1.37138197745466	1.17031458566388\\
1.37138197745466	1.95052430943981\\
0.822829186472799	1.95052430943981\\
0.274276395490933	1.95052430943981\\
-0.274276395490933	1.95052430943981\\
-0.822829186472799	1.95052430943981\\
-1.37138197745466	1.95052430943981\\
-1.37138197745466	1.17031458566388\\
-1.37138197745466	0.390104861887961\\
-1.37138197745466	-0.390104861887961\\
-1.37138197745466	-1.17031458566388\\
-1.37138197745466	-1.95052430943981\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-1.37138197745466	-1.95052430943981\\
1.37138197745466	1.95052430943981\\
};

\addplot[area legend, line width=1.1pt, draw=black, fill=green, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
1.30243905613863	-1.71329875240699\\
1.32774983538496	-1.66428962937011\\
1.31168756453201	-1.56518379876512\\
1.29571661425742	-1.47892277649123\\
1.27997585779252	-1.40288216430829\\
1.26455779561123	-1.33514223406113\\
1.2495226037491	-1.27426086708261\\
1.23490769293681	-1.21913013335646\\
1.22073433961577	-1.16888233868175\\
1.20701235652053	-1.12282653835796\\
1.19374342253699	-1.08040447510152\\
1.18092347945751	-1.04115927711335\\
1.17052788192752	-1.01006996921589\\
1.16142972908178	-0.982942321903304\\
1.15083155544247	-0.951550300800641\\
1.14060930638222	-0.921514531830308\\
1.13165864156001	-0.895270650777175\\
1.12122817780515	-0.864861516618437\\
1.11116372306585	-0.835727519157674\\
1.10234708261896	-0.810241146980316\\
1.09206876692214	-0.780675682295236\\
1.08214721244745	-0.752316908521134\\
1.07345171529752	-0.727482631672682\\
1.06331067677358	-0.698644478732243\\
1.05351780725449	-0.670955069932892\\
1.04493116645187	-0.646684662730577\\
1.03491323244216	-0.618476412438481\\
1.0252355125079	-0.59136775413146\\
1.01674603349109	-0.567587390275548\\
1.00683772367285	-0.539927590206022\\
0.997262288538883	-0.513325668838406\\
0.988858859513198	-0.489973776051177\\
0.979047372425853	-0.462794622488866\\
0.969562012726902	-0.436637980866264\\
0.961234090866718	-0.413663577400114\\
0.951507286675514	-0.386909121320971\\
0.942100430707213	-0.361147265068541\\
0.933838026705053	-0.338508659936846\\
0.924184408796249	-0.312133401527657\\
0.914845104343906	-0.286725546919067\\
0.906638767005166	-0.264389315557257\\
0.897047464147874	-0.238357092934644\\
0.887765361344948	-0.213271172997719\\
0.879606163343707	-0.191211341004573\\
0.870066913542169	-0.165494440674165\\
0.860832249674934	-0.140706305280723\\
0.852711775166608	-0.118903687766818\\
0.843214911884463	-0.0934821199736604\\
0.834018498676057	-0.0689748790994737\\
0.825928833154706	-0.0474165338886564\\
0.816465274266043	-0.0222774273192212\\
0.807298487887804	0.00195910351118933\\
0.799232210444885	0.0232803427114716\\
0.78979345001978	0.0481432640461822\\
0.780648223860209	0.0721130497715047\\
0.772598401823851	0.0931989881749175\\
0.763176504664507	0.117785876653864\\
0.754045324716261	0.141487108097108\\
0.746005510510354	0.162334575891505\\
0.736593109202377	0.186639906264041\\
0.727469011792439	0.210065428277232\\
0.719433241743006	0.230666657316865\\
0.710023535864775	0.254679668279305\\
0.700900107344378	0.277817409896866\\
0.692862902071161	0.298160416976858\\
0.683449659107132	0.321865565737429\\
0.674321037032014	0.344698987881716\\
0.666277402992725	0.364767977271926\\
0.656854960421344	0.388145420695367\\
0.647715835687584	0.410653993302041\\
0.639661267390208	0.43042978796248\\
0.630224535363243	0.453455900051637\\
0.621070154719472	0.475615616737211\\
0.613000637084482	0.495076124297584\\
0.603545101082912	0.5177240558175\\
0.592968544924982	0.542847654532194\\
0.582112830720082	0.568433146292258\\
0.571501245002824	0.593232975064047\\
0.560643303400876	0.618352217251453\\
0.54999421609902	0.642803630252171\\
0.539360436341191	0.666955084507704\\
0.528443362914888	0.691513701025234\\
0.517768976920708	0.715281387610923\\
0.506845257159699	0.739316431812485\\
0.496128625479102	0.762674343102631\\
0.485426102092489	0.785706893735995\\
0.474436947623054	0.80908705995904\\
0.463690292809452	0.831674144242168\\
0.452692157532387	0.854473476428312\\
0.4419005494556	0.876589776900268\\
0.43112282896225	0.898356983994488\\
0.420056045368623	0.920410055362874\\
0.409232665105796	0.941673473664412\\
0.398156569552586	0.963093646897399\\
0.38728749252312	0.983830619264217\\
0.376433002056777	1.00419879056201\\
0.36528800248596	1.02479162583518\\
0.354388221128795	1.04460576210725\\
0.343235454637538	1.06452341762263\\
0.332291079354472	1.08376520203899\\
0.32136282898863	1.10262443845612\\
0.310143661406781	1.12165029470872\\
0.299172243427163	1.13991714360426\\
0.287948561134028	1.15823885736883\\
0.276935340193577	1.17590055027618\\
0.265940524196895	1.19317321585543\\
0.254655445671878	1.21055978983798\\
0.243621162549249	1.22721614189473\\
0.232336328643437	1.24388505456079\\
0.221264534102717	1.25991849763931\\
0.210214057870674	1.27556426190814\\
0.198875039624209	1.29127810218955\\
0.187790176190049	1.30629909744763\\
0.176457453095228	1.32129777171269\\
0.165340668432232	1.33569359936624\\
0.154248637759917	1.34971073770997\\
0.142870839665558	1.36375782628646\\
0.131750678394984	1.37715679910969\\
0.12038630151803	1.39050634615047\\
0.109240906965153	1.40329244868531\\
0.0981241181748721	1.41571566851494\\
0.0867253715852841	1.42813855697901\\
0.0755876919154079	1.43996365076396\\
0.0642103665644388	1.45171971214043\\
0.0530550523102595	1.46295677861781\\
0.0419325158880678	1.473852312\\
0.0305328463100734	1.48472464531043\\
0.0193974676612599	1.49505307322893\\
0.00802791503642931	1.50529960688118\\
-0.00311675369730384	1.51507472206128\\
-0.0142242345749984	1.52453368887657\\
-0.0256030257298599	1.53395317177593\\
-0.0367146411200906	1.54288416901654\\
-0.0480540752301427	1.55172611298249\\
-0.0591660305422808	1.56014545937703\\
-0.0702362186267307	1.56827653746953\\
-0.081570907790429	1.57635738845265\\
-0.0926359894925247	1.58400485136166\\
-0.103921663129944	1.59156064967623\\
-0.114977646412855	1.59874224384087\\
-0.125987170600369	1.60566453051535\\
-0.137253408103204	1.61253028390684\\
-0.148248158207508	1.61901588713791\\
-0.159455409533185	1.62541063272237\\
-0.170431235261716	1.63147778236861\\
-0.18135584607884	1.63731447643539\\
-0.192528409958062	1.64309172075608\\
-0.20342824609966	1.64853903033235\\
-0.214531635195171	1.65389869651231\\
-0.225402424623747	1.65897458582472\\
-0.236217223662038	1.66384784255326\\
-0.24727025093838	1.66866120305866\\
-0.258050031170489	1.67319103529717\\
-0.26902356752926	1.67763800180949\\
-0.279763972058483	1.6818415608598\\
-0.290443634927457	1.68586863222325\\
-0.301350850209019	1.68983707135542\\
-0.311985098683649	1.69356413168965\\
-0.322802473286201	1.69721400426821\\
-0.333386905369078	1.70065702946608\\
-0.343905915263494	1.70394762789049\\
-0.354640873438553	1.70718197335596\\
-0.365104022323005	1.71021266326565\\
-0.375738859113072	1.71317225144525\\
-0.38614174415991	1.71595762595452\\
-0.396474648375237	1.71861234557423\\
-0.407011002932427	1.72121386215008\\
-0.41727766061032	1.7236450635008\\
-0.427703796440275	1.72601131281462\\
-0.437899853349918	1.72823211993266\\
-0.448021549108777	1.73034170405393\\
-0.458333351362458	1.73240148879256\\
-0.468378600775059	1.73432010845339\\
-0.478570396497806	1.73617976476676\\
-0.48853494816573	1.73791907688238\\
-0.498420997872943	1.73956431691739\\
-0.508483025992584	1.7411633003233\\
-0.518282750827853	1.74264636642587\\
-0.528215430012098	1.74407616392313\\
-0.537924739219421	1.74540730759835\\
-0.547551709476621	1.74665938037837\\
-0.557339820431253	1.74786874169942\\
-0.566871051415818	1.74898387067345\\
-0.576521057777534	1.7500510657343\\
-0.58595267882207	1.75103819549397\\
-0.595298492737226	1.75195927925998\\
-0.604789985578181	1.75284111944037\\
-0.614031254830652	1.75364720834073\\
-0.623376615339134	1.75441031817405\\
-0.632509748019676	1.75510916776607\\
-0.641554036897104	1.75575321316866\\
-0.65072801254556	1.75636136575706\\
-0.659659701098004	1.75690939988398\\
-0.668680379095495	1.75741904044789\\
-0.677496209430946	1.75787775462809\\
-0.686220648019889	1.75829132042149\\
-0.708099577960237	1.75933957305609\\
-0.728406839683757	1.76018193496369\\
-0.748439026925119	1.76080305577709\\
-0.767914673220268	1.76121545735609\\
-0.784654009623429	1.7614239333779\\
-0.803312572891296	1.76150404753145\\
-0.821521312157644	1.76143190302719\\
-0.837153453631078	1.76125600229318\\
-0.854513645873584	1.76094009439352\\
-0.869408981302568	1.76057174304128\\
-0.886128400595869	1.76005320635062\\
-0.900287418601723	1.75952923250721\\
-0.914101800099769	1.75894475317222\\
-0.929374783216991	1.75821662232626\\
-0.944186897003489	1.75742872694909\\
-0.956873077873363	1.75669123750643\\
-0.967587177638137	1.75602360655726\\
-0.979650475577561	1.75522395355198\\
-0.99291753915548	1.75428653899766\\
-1.00427177469718	1.75343571105668\\
-1.01672652539809	1.75245170119893\\
-1.02739052574141	1.75156700154505\\
-1.03774026555123	1.75067129730813\\
-1.04905326841808	1.74965041261243\\
-1.05874582199113	1.74874111760889\\
-1.06814049664242	1.74782907304003\\
-1.07724287908349	1.7469164590432\\
-1.08605872048543	1.74600526060551\\
-1.09459391341186	1.74509728088748\\
-1.10285446956563	1.74419415373169\\
-1.11084649842301	1.74329735540464\\
-1.11857618681616	1.74240821561702\\
-1.12604977951173	1.74152792786511\\
-1.13327356082164	1.74065755913369\\
-1.14025383727096	1.73979805899812\\
-1.14780214584317	1.73884800827978\\
-1.15428336095605	1.73801467412964\\
-1.16127529996026	1.73709726324772\\
-1.16728691906908	1.73629288007909\\
-1.17308833257301	1.73550269510076\\
-1.17932799402118	1.7346372347005\\
-1.18470178398838	1.73387870869251\\
-1.19046840010186	1.73305078515296\\
-1.19544227036855	1.73232496434825\\
-1.2002373809507	1.73161465881722\\
-1.20568142754969	1.73079534021707\\
-1.20980227681264	1.73016582819271\\
-1.21407464047917	1.72950456674867\\
-1.21774098029302	1.72892994251208\\
-1.22215598357946	1.7282289247557\\
-1.22597512780958	1.72761441444225\\
-1.22965316010252	1.72701531414577\\
-1.23281372679247	1.72649462148721\\
-1.23660486279295	1.72586281603111\\
-1.23988770690231	1.72530910593449\\
-1.24304778594949	1.72477018558921\\
-1.24608937294334	1.72424585975239\\
-1.2487674283315	1.72377956623419\\
-1.25212616790012	1.72318840490337\\
-1.25458369098045	1.72275128706854\\
-1.25718757807428	1.72228383980499\\
-1.26017377334462	1.721742149386\\
-1.26234137536638	1.72134509413588\\
-1.26465029568805	1.7209185304515\\
-1.26687125393293	1.72050458667828\\
-1.26900741289305	1.72010300940565\\
-1.27106182674485	1.71971354399871\\
-1.27322815194799	1.71929931992788\\
-1.27512018866203	1.71893450464461\\
-1.27693934418828	1.71858099992489\\
-1.27885408232527	1.71820594779836\\
-1.2805286890235	1.71787537912949\\
-1.28198532832279	1.71758584427017\\
-1.28368524654946	1.71724558188441\\
-1.28531038231279	1.71691782530994\\
-1.286733231838	1.71662884497845\\
-1.28889843163365	1.71618536960093\\
-1.29189417537833	1.71556404867082\\
-1.29459314202255	1.71499625200784\\
-1.2970186674846	1.71447917712991\\
-1.29919146030021	1.71401025813046\\
-1.30112971237276	1.71358719020147\\
-1.32552838886311	1.70777244828081\\
-1.32373558424374	1.638129644423\\
-1.30767988124719	1.54253173229209\\
-1.29175556640041	1.45903936149116\\
-1.27608827280326	1.38523216182925\\
-1.26076131253306	1.31932703409725\\
-1.24582840946423	1.25997648852867\\
-1.23132240890842	1.20614002586653\\
-1.2172613444867	1.15699918621494\\
-1.20365272547452	1.11189973927142\\
-1.190496601421	1.07031131565611\\
-1.17808675791228	1.03269459757029\\
-1.16894956380903	1.00532339845887\\
-1.15830695250689	0.97366075474879\\
-1.14804284956392	0.94337693313908\\
-1.13905659719338	0.916924856998413\\
-1.12858569145581	0.886284047805635\\
-1.1184832107279	0.856937369246591\\
-1.1096342948728	0.831272246293097\\
-1.09931936355163	0.80150759063771\\
-1.08936344333551	0.772965677305807\\
-1.08063883552107	0.747977265773772\\
-1.07046483364259	0.718967099937715\\
-1.06064108828733	0.691119280590899\\
-1.05202835278399	0.666715348712066\\
-1.04198093328253	0.638357838214499\\
-1.0322756579925	0.611111462453101\\
-1.02376295281014	0.587214807174644\\
-1.01382846332256	0.559424750191315\\
-1.00422862692616	0.532702366419974\\
-0.995804695759497	0.509248524438934\\
-0.985970166630847	0.481954890912264\\
-0.976463397515589	0.45569206774084\\
-0.968117556715046	0.432627544036976\\
-0.958370684419147	0.405771566398232\\
-0.948945253182301	0.379915197880626\\
-0.940667376529765	0.357196084280943\\
-0.930996505365289	0.330729764708367\\
-0.921641306586099	0.305236741501371\\
-0.91342180975415	0.282827630494229\\
-0.903815913738949	0.25671256360439\\
-0.894520448476077	0.231548721159449\\
-0.886350274414148	0.209421843033098\\
-0.876798940636059	0.183628276758327\\
-0.867553300682698	0.158767552132561\\
-0.859423906718668	0.136902079697847\\
-0.849917320922346	0.111408154065895\\
-0.840712175437388	0.0868318975658166\\
-0.832615522551058	0.0652133743394891\\
-0.823144457388687	0.0400044901092109\\
-0.813971042215832	0.0157008885963404\\
-0.805899586693085	-0.00567925519509237\\
-0.796455392802451	-0.0306109770872169\\
-0.787305502556883	-0.0546474005232997\\
-0.779252190043969	-0.0757922734068504\\
-0.769826789913674	-0.100448473822356\\
-0.760692772735536	-0.124217313079262\\
-0.752651034564803	-0.145124953616679\\
-0.74323691898593	-0.169501485469167\\
-0.734111673716811	-0.192996881937141\\
-0.726075425257047	-0.213660636132721\\
-0.716665652032175	-0.237748005285073\\
-0.707542627456105	-0.260959075897341\\
-0.699506268145927	-0.281367977512014\\
-0.690094462623507	-0.305151792672013\\
-0.68096765832256	-0.328063071965682\\
-0.672926072970213	-0.348202239224583\\
-0.663506429891764	-0.371663685378443\\
-0.654370398195924	-0.394255594355152\\
-0.646318959072169	-0.414106653290026\\
-0.636886245160553	-0.437222999398773\\
-0.627736093621759	-0.459472350254648\\
-0.619670662834281	-0.479013891609081\\
-0.610220219513958	-0.501759039373891\\
-0.600789672713528	-0.524267050177904\\
-0.590183299596923	-0.549442243862786\\
-0.579593798564893	-0.574336104753176\\
-0.568724037463881	-0.599678757368819\\
-0.558097918959175	-0.624234285892388\\
-0.547224627541578	-0.64909663940245\\
-0.53655962820884	-0.673288659887028\\
-0.525909542495016	-0.697174352279113\\
-0.514975249329197	-0.721452674826808\\
-0.504283485148403	-0.744939134437659\\
-0.493341769001872	-0.768679358422392\\
-0.482606893371681	-0.791740557480157\\
-0.471885981033495	-0.814470209319272\\
-0.460877741093338	-0.837532138228041\\
-0.450112131147559	-0.859801232522305\\
-0.439094643985067	-0.882268631493687\\
-0.428283714604195	-0.904052338960069\\
-0.417486764120882	-0.925481564142237\\
-0.40640029407988	-0.94718119522385\\
-0.395557603068507	-0.968093145060393\\
-0.384462037384	-0.989148230991138\\
-0.373573757776624	-1.00952119165762\\
-0.362700374193523	-1.0295212926118\\
-0.35153628077091	-1.04973115636733\\
-0.340617979068626	-1.06916639585932\\
-0.329446779121364	-1.088692481431\\
-0.318484429904423	-1.10754583803298\\
-0.3075387101893	-1.12601431039057\\
-0.296302136850661	-1.14463565249799\\
-0.285314034273102	-1.16250433653992\\
-0.274074003052603	-1.18041665967297\\
-0.263045037485302	-1.19767429555171\\
-0.252035150180153	-1.21454250239821\\
-0.240735330819241	-1.23151246985932\\
-0.229687125001031	-1.24776079138032\\
-0.218388950390331	-1.26401223144723\\
-0.207304516930519	-1.27963564163591\\
-0.196242216015767	-1.29487292658337\\
-0.184891968589018	-1.31016801710471\\
-0.173796742123172	-1.32478081742268\\
-0.162454478738123	-1.33936379257576\\
-0.151328907739101	-1.35335319815798\\
-0.140229018618649	-1.36696727069301\\
-0.128844218253837	-1.38060299601264\\
-0.117717923490329	-1.39360273819416\\
-0.106348469824725	-1.40654747270526\\
-0.0951987629310743	-1.41893947560155\\
-0.0840786782472707	-1.43097347011146\\
-0.0726777474993136	-1.44300074810774\\
-0.0615387145463247	-1.45444345034116\\
-0.0501613201201453	-1.46581330958908\\
-0.0390066746859742	-1.47667585064399\\
-0.0278858901878785	-1.48720288749662\\
-0.0164893352199153	-1.49770207441015\\
-0.00535782894176778	-1.50767114417548\\
0.00600634476280058	-1.51755603969282\\
0.0171449554238461	-1.52698167524338\\
0.0282452468634313	-1.53609795687928\\
0.0396152383881494	-1.54517159250957\\
0.0507173996616686	-1.55377061321615\\
0.0620456543131298	-1.56227954691028\\
0.0731458375272326	-1.57037808038364\\
0.0842030890853292	-1.57819553527608\\
0.0955229862809197	-1.58596081311866\\
0.10657275072343	-1.59330623872547\\
0.117841165174735	-1.60055992304525\\
0.128879407386409	-1.60745126796145\\
0.139870005772501	-1.61409056925968\\
0.151115218333047	-1.62067232885306\\
0.162088570188394	-1.62688681246798\\
0.173272266317612	-1.63301105234388\\
0.184224187525206	-1.63881894395856\\
0.19512370010138	-1.64440346205569\\
0.206268824557464	-1.64992821974693\\
0.217141020757328	-1.6551350242771\\
0.228214399792186	-1.66025526223861\\
0.239054982830047	-1.66510215786438\\
0.249838383637669	-1.66975313417092\\
0.260857432176803	-1.67434439589454\\
0.271603225734336	-1.67866307668257\\
0.282540195238223	-1.68290024883646\\
0.293244009490772	-1.6869035189134\\
0.30388590340977	-1.69073652298865\\
0.314752534607617	-1.69451140487874\\
0.32534640309765	-1.69805475517142\\
0.336120612710485	-1.70152241673015\\
0.346662049217975	-1.70479175756259\\
0.35713691033532	-1.70791433345622\\
0.367824677408229	-1.71098137036401\\
0.378241070748171	-1.71385349226706\\
0.38882617017552	-1.71665605449446\\
0.399179700224716	-1.7192919523599\\
0.409462135326754	-1.72180227194098\\
0.419944761936801	-1.72426021616653\\
0.430158378007928	-1.72655551554252\\
0.440528304753057	-1.72878738170336\\
0.450668768019102	-1.73088041516628\\
0.460733810002771	-1.73286672305191\\
0.47098549727814	-1.73480411069987\\
0.480971587672828	-1.73660699839538\\
0.491100885592953	-1.7383523775368\\
0.501003807639603	-1.73998314303413\\
0.510827237446425	-1.74152378203211\\
0.520822999590446	-1.74301905440882\\
0.530557701743406	-1.74440415084012\\
0.540421865464526	-1.74573734751983\\
0.550063798643181	-1.74697681591346\\
0.559622488738461	-1.74814064756172\\
0.569338509047497	-1.74926264408846\\
0.578799195809636	-1.75029531481299\\
0.58837503092889	-1.75128132594897\\
0.59773390796735	-1.75219147158275\\
0.607006175901063	-1.75303854110988\\
0.616420170656765	-1.75384721660375\\
0.625585804413857	-1.7545843024642\\
0.634851789644013	-1.7552795893688\\
0.643907275830648	-1.7559141693034\\
0.652873233339696	-1.75649650007029\\
0.661964808175115	-1.7570437554525\\
0.67081628415025	-1.75753439564452\\
0.679752919343529	-1.75798773405631\\
0.688486747381121	-1.75839312841033\\
0.713248737641435	-1.75957417964195\\
0.733455397605953	-1.76035818190339\\
0.753241263226026	-1.76092180082174\\
0.772750659083506	-1.7612890554452\\
0.789395477663634	-1.76145886938934\\
0.807947255164924	-1.76149947414239\\
0.826048205933292	-1.76139181075158\\
0.841583287199386	-1.76118741788491\\
0.85883445217741	-1.76084268695625\\
0.873631987135263	-1.76045133271349\\
0.890024318042775	-1.75991649187032\\
0.904080624873092	-1.75937602206564\\
0.917792403197201	-1.75877695825156\\
0.933178450680886	-1.75802169569972\\
0.946158783622507	-1.75731753503365\\
0.958799316909599	-1.75657379119075\\
0.970839698680214	-1.75581314220749\\
0.982804065281812	-1.75500685266356\\
0.99623371783861	-1.75404252017826\\
1.00749550723953	-1.75318594584312\\
1.01843446810331	-1.75231232831494\\
1.03042261249041	-1.75130834709894\\
1.04068379395233	-1.75040984063985\\
1.05189985764509	-1.74938674261401\\
1.06150691080202	-1.74847623785115\\
1.06964063951055	-1.74768048298413\\
1.07870207897264	-1.74676729663714\\
1.08857261703971	-1.745740456353\\
1.09702865952235	-1.74483355908945\\
1.10521174558229	-1.74393196317262\\
1.11312801019244	-1.74303710186661\\
1.12044315423091	-1.74219010302356\\
1.12784682893232	-1.74131316477524\\
1.13500278693387	-1.74044635723097\\
1.14191732434576	-1.73959059930663\\
1.14972402249591	-1.73860256648012\\
1.15614018740634	-1.73777287287823\\
1.1623345031324	-1.73695650411504\\
1.16901271618992	-1.73605924982867\\
1.17475449660272	-1.73527317365216\\
1.18093059558479	-1.73441232735236\\
1.18624833970733	-1.73365811386388\\
1.19137652898654	-1.73291914825409\\
1.1968767360701	-1.73211359503785\\
1.20162087976321	-1.73140777305511\\
1.20669809845077	-1.73064077192554\\
1.2105999445096	-1.73004309869876\\
1.21484571800235	-1.7293842981371\\
1.21893602851199	-1.72874116483059\\
1.22330381955979	-1.72804504220126\\
1.22667067305692	-1.72750164524301\\
1.23032490710242	-1.72690506540852\\
1.23357024101039	-1.72636919907132\\
1.23759345638024	-1.72569671220385\\
1.24057329599436	-1.72519266391282\\
1.24370545986503	-1.72465728663634\\
1.24672028495836	-1.72413642169627\\
1.24962187773264	-1.72362986044079\\
1.25269771616756	-1.7230870884313\\
1.25510117799161	-1.72265876438142\\
1.25794741769174	-1.72214658757343\\
1.26067042076556	-1.72165145761673\\
1.26280677472602	-1.72125943600291\\
1.26532548157936	-1.72079307451314\\
1.26752084495461	-1.72038283281221\\
1.26942343798908	-1.72002439016691\\
1.27166289861627	-1.71959897958034\\
1.27380474802768	-1.7191884489917\\
1.2754930193288	-1.71886226587877\\
1.27747252019008	-1.71847687115703\\
1.27936544353827	-1.71810526191185\\
1.28086218954076	-1.71780924641696\\
1.28228849563824	-1.71752535346443\\
1.28413931907232	-1.71715424515088\\
1.28574570175144	-1.71682961382665\\
1.28715144541273	-1.71654353911137\\
1.28967656896988	-1.71602486004709\\
1.29259578226792	-1.71541719487936\\
1.29522430559691	-1.71486233258884\\
1.29758480650552	-1.71435752744296\\
1.29969735482972	-1.71390027656705\\
1.30157952802524	-1.71348834412328\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> Ex3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xtick={-1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2.25,
ymax=1.5,
ytick={-2, -1,  0,  1, 2},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel near ticks,
axis on top
]

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25	-0.5\\
-0.15	-0.5\\
-0.05	-0.5\\
0.05	-0.5\\
0.15	-0.5\\
0.25	-0.5\\
0.25	-0.4\\
0.25	-0.3\\
0.25	-0.2\\
0.25	-0.1\\
0.25	0\\
0.15	0\\
0.05	0\\
-0.05	0\\
-0.15	0\\
-0.25	0\\
-0.25	-0.1\\
-0.25	-0.2\\
-0.25	-0.3\\
-0.25	-0.4\\
-0.25	-0.5\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-0.498078132941636	0.182403068293963\\
-0.217424314495981	0.182403068293963\\
0.0632295039496733	0.182403068293963\\
0.343883322395328	0.182403068293963\\
0.624537140840982	0.182403068293963\\
0.905190959286637	0.182403068293963\\
0.905190959286637	0.442146934886778\\
0.905190959286637	0.701890801479593\\
0.905190959286637	0.961634668072409\\
0.905190959286637	1.22137853466522\\
0.905190959286637	1.48112240125804\\
0.624537140840982	1.48112240125804\\
0.343883322395328	1.48112240125804\\
0.0632295039496733	1.48112240125804\\
-0.217424314495981	1.48112240125804\\
-0.498078132941636	1.48112240125804\\
-0.498078132941636	1.22137853466522\\
-0.498078132941636	0.961634668072409\\
-0.498078132941636	0.701890801479593\\
-0.498078132941636	0.442146934886778\\
-0.498078132941636	0.182403068293963\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.9, forget plot]
table[row sep=crcr] {%
x	y\\
-0.223237036655578	0.280026864903212\\
-0.222737036655578	0.280026864903212\\
-0.222236758182488	0.280027864903212\\
-0.221736203080324	0.280029865457051\\
-0.221235373193094	0.280032867111765\\
-0.220734270364767	0.28003687040759\\
-0.220232896439256	0.280041875877952\\
-0.219731253260387	0.280047884049467\\
-0.21922934267188	0.280054895441935\\
-0.218727166517323	0.280062910568338\\
-0.21822472664015	0.280071929934837\\
-0.217722024883613	0.280081954040768\\
-0.217219063090762	0.280092983378639\\
-0.21671584310442	0.280105018434126\\
-0.216212366767161	0.280118059686073\\
-0.215708635921282	0.280132107606484\\
-0.215204652408784	0.280147162660527\\
-0.214700418071347	0.280163225306526\\
-0.214195934750305	0.280180295995959\\
-0.213691204286625	0.280198375173459\\
-0.213186228520883	0.280217463276809\\
-0.212681009293238	0.280237560736939\\
-0.212175548443415	0.280258667977927\\
-0.211669847810675	0.280280785416992\\
-0.211163909233797	0.280303913464499\\
-0.210657734551052	0.280328052523951\\
-0.210151325600182	0.280353202991988\\
-0.209644684218376	0.280379365258391\\
-0.209137812242246	0.280406539706073\\
-0.208630711507809	0.280434726711082\\
-0.208123383850458	0.280463926642598\\
-0.207615831104945	0.280494139862934\\
-0.207108055105355	0.280525366727532\\
-0.206600057685084	0.280557607584962\\
-0.206091840676818	0.280590862776924\\
-0.20558340591251	0.280625132638244\\
-0.205074755223358	0.280660417496877\\
-0.204565890439782	0.280696717673901\\
-0.204056813391402	0.28073403348352\\
-0.203547525907018	0.280772365233065\\
-0.203038029814584	0.28081171322299\\
-0.202528326941191	0.280852077746873\\
-0.202018419113042	0.280893459091416\\
-0.20150830815543	0.280935857536447\\
-0.20099799589272	0.280979273354917\\
-0.200487484148321	0.281023706812901\\
-0.199976774744671	0.281069158169598\\
-0.199465869503214	0.281115627677333\\
-0.198954770244374	0.281163115581556\\
-0.198443478787539	0.281211622120842\\
-0.19793199695104	0.281261147526895\\
-0.197420326552125	0.281311692024541\\
-0.196908469406942	0.28136325583174\\
-0.196396427330517	0.281415839159576\\
-0.195884202136732	0.281469442212265\\
-0.195371795638308	0.281524065187154\\
-0.194859209646779	0.281579708274722\\
-0.194346445972474	0.281636371658581\\
-0.193833506424496	0.281694055515477\\
-0.193320392810705	0.281752760015293\\
-0.192807106937689	0.281812485321052\\
-0.192293650610753	0.281873231588912\\
-0.191780025633894	0.281934998968177\\
-0.191266233809781	0.28199778760129\\
-0.190752276939735	0.282061597623841\\
-0.190238156823712	0.282126429164568\\
-0.189723875260277	0.282192282345357\\
-0.18920943404659	0.282259157281244\\
-0.188694834978384	0.282327054080423\\
-0.188180079849944	0.282395972844239\\
-0.187665170454091	0.2824659136672\\
-0.187150108582158	0.282536876636973\\
-0.186634896023974	0.282608861834389\\
-0.186119534567843	0.282681869333446\\
-0.185604026000526	0.282755899201314\\
-0.185088372107219	0.282830951498331\\
-0.184572574671539	0.282907026278015\\
-0.1840566354755	0.28298412358706\\
-0.183540556299497	0.283062243465344\\
-0.183024338922286	0.283141385945927\\
-0.182507985120965	0.283221551055063\\
-0.181991496670957	0.283302738812194\\
-0.18147487534599	0.283384949229959\\
-0.180958122918078	0.283468182314198\\
-0.180441241157506	0.283552438063953\\
-0.179924231832806	0.283637716471473\\
-0.179407096710745	0.28372401752222\\
-0.178889837556302	0.283811341194868\\
-0.178372456132653	0.283899687461314\\
-0.177854954201152	0.283989056286676\\
-0.177337333521312	0.284079447629301\\
-0.17681959585079	0.284170861440769\\
-0.176301742945367	0.284263297665895\\
-0.175783776558932	0.284356756242736\\
-0.175265698443462	0.284451237102597\\
-0.174747510349007	0.28454674017003\\
-0.174229214023674	0.284643265362846\\
-0.173710811213605	0.284740812592115\\
-0.173192303662966	0.284839381762172\\
-0.172673693113922	0.284938972770625\\
-0.17215498130663	0.285039585508354\\
-0.171636169979214	0.285141219859523\\
-0.171117260867751	0.285243875701582\\
-0.170598255706257	0.285347552905273\\
-0.170079156226665	0.285452251334633\\
-0.169559964158813	0.285557970847005\\
-0.169040681230428	0.28566471129304\\
-0.168521309167105	0.285772472516701\\
-0.168001849692296	0.285881254355273\\
-0.167482304527289	0.285991056639369\\
-0.166962675391198	0.286101879192932\\
-0.16644296400094	0.286213721833243\\
-0.165923172071227	0.286326584370927\\
-0.165403301314545	0.286440466609963\\
-0.164883353441137	0.286555368347685\\
-0.164363330158994	0.286671289374789\\
-0.163843233173832	0.286788229475344\\
-0.163323064189084	0.286906188426793\\
-0.16280282490588	0.287025165999964\\
-0.16228251702303	0.287145161959075\\
-0.161762142237017	0.287266176061739\\
-0.161241702241974	0.287388208058976\\
-0.160721198729672	0.287511257695214\\
-0.160200633389506	0.287635324708299\\
-0.159680007908482	0.287760408829504\\
-0.159159323971196	0.287886509783531\\
-0.158638583259828	0.288013627288526\\
-0.158117787454119	0.288141761056077\\
-0.157596938231366	0.288270910791229\\
-0.157076037266398	0.28840107619249\\
-0.156555086231572	0.288532256951834\\
-0.156034086796749	0.288664452754716\\
-0.155513040629289	0.288797663280072\\
-0.15499194939403	0.288931888200335\\
-0.154470814753279	0.289067127181435\\
-0.153949638366798	0.289203379882813\\
-0.153428421891787	0.289340645957426\\
-0.152907166982876	0.289478925051755\\
-0.152385875292106	0.289618216805816\\
-0.15186454846892	0.289758520853165\\
-0.151343188160148	0.289899836820909\\
-0.150821796009994	0.290042164329711\\
-0.150300373660025	0.290185502993804\\
-0.149778922749155	0.290329852420994\\
-0.149257444913634	0.29047521221267\\
-0.148735941787038	0.290621581963817\\
-0.14821441500025	0.290768961263019\\
-0.147692866181454	0.290917349692471\\
-0.14717129695612	0.291066746827988\\
-0.14664970894699	0.291217152239013\\
-0.14612810377407	0.291368565488624\\
-0.145606483054613	0.29152098613355\\
-0.145084848403113	0.291674413724174\\
-0.144563201431287	0.291828847804542\\
-0.144041543748069	0.291984287912377\\
-0.143519876959593	0.292140733579086\\
-0.142998202669185	0.292298184329768\\
-0.14247652247735	0.292456639683226\\
-0.141954837981764	0.292616099151974\\
-0.141433150777254	0.292776562242252\\
-0.1409114624558	0.292938028454028\\
-0.140389774606511	0.293100497281014\\
-0.139868088815623	0.293263968210675\\
-0.139346406666483	0.293428440724235\\
-0.138824729739542	0.293593914296692\\
-0.13830305961234	0.293760388396826\\
-0.137781397859501	0.29392786248721\\
-0.137259746052717	0.294096336024216\\
-0.136738105760742	0.294265808458032\\
-0.136216478549377	0.294436279232669\\
-0.135694865981465	0.294607747785969\\
-0.135173269616878	0.294780213549621\\
-0.134651691012508	0.294953675949168\\
-0.134130131722254	0.295128134404017\\
-0.13360859329702	0.295303588327452\\
-0.133087077284694	0.295480037126643\\
-0.132565585230149	0.295657480202658\\
-0.132044118675227	0.295835916950474\\
-0.131522679158734	0.296015346758987\\
-0.131001268216425	0.296195769011022\\
-0.130479887381	0.296377183083347\\
-0.129958538182094	0.296559588346682\\
-0.129437222146264	0.296742984165711\\
-0.128915940796987	0.296927369899092\\
-0.128394695654644	0.29711274489947\\
-0.127873488236517	0.297299108513488\\
-0.127352320056774	0.297486460081798\\
-0.126831192626469	0.297674798939071\\
-0.126310107453527	0.297864124414012\\
-0.125789066042737	0.298054435829369\\
-0.125268069895744	0.298245732501944\\
-0.124747120511043	0.298438013742608\\
-0.124226219383967	0.298631278856309\\
-0.123705368006683	0.298825527142087\\
-0.123184567868181	0.299020757893084\\
-0.122663820454268	0.299216970396556\\
-0.122143127247559	0.299414163933886\\
-0.121622489727472	0.299612337780596\\
-0.121101909370217	0.299811491206355\\
-0.12058138764879	0.300011623475001\\
-0.120060926032967	0.30021273384454\\
-0.119540525989297	0.300414821567171\\
-0.119020188981091	0.300617885889289\\
-0.118499916468419	0.300821926051502\\
-0.117979709908102	0.301026941288641\\
-0.117459570753704	0.301232930829776\\
-0.116939500455528	0.301439893898226\\
-0.116419500460605	0.301647829711569\\
-0.11589957221269	0.30185673748166\\
-0.115379717152258	0.302066616414642\\
-0.114859936716494	0.302277465710954\\
-0.114340232339286	0.302489284565353\\
-0.113820605451221	0.302702072166917\\
-0.113301057479583	0.302915827699064\\
-0.112781589848335	0.303130550339564\\
-0.112262203978127	0.303346239260551\\
-0.11174290128628	0.303562893628536\\
-0.111223683186786	0.30378051260442\\
-0.1107045510903	0.303999095343508\\
-0.110185506404133	0.304218640995522\\
-0.109666550532251	0.304439148704613\\
-0.109147684875265	0.304660617609377\\
-0.10862891083043	0.304883046842865\\
-0.108110229791634	0.305106435532597\\
-0.1075916431494	0.305330782800579\\
-0.107073152290875	0.305556087763312\\
-0.106554758599829	0.305782349531806\\
-0.106036463456648	0.306009567211597\\
-0.10551826823833	0.306237739902759\\
-0.105000174318479	0.306466866699913\\
-0.104482183067304	0.306696946692249\\
-0.103964295851611	0.306927978963532\\
-0.103446514034799	0.307159962592122\\
-0.102928838976858	0.307392896650983\\
-0.102411272034363	0.307626780207699\\
-0.101893814560468	0.307861612324489\\
-0.101376467904908	0.308097392058217\\
-0.100859233413987	0.308334118460412\\
-0.100342112430582	0.308571790577275\\
-0.0998251062941334	0.308810407449699\\
-0.0993082163406432	0.309049968113281\\
-0.098791443902672	0.309290471598335\\
-0.098274790309336	0.309531916929905\\
-0.0977582568863014	0.309774303127785\\
-0.0972418449557826	0.310017629206527\\
-0.0967255558365389	0.310261894175458\\
-0.0962093908438703	0.310507097038697\\
-0.0956933512896161	0.310753236795162\\
-0.0951774384821496	0.311000312438591\\
-0.0946616537263774	0.311248322957555\\
-0.0941459983237356	0.311497267335472\\
-0.0936304735721863	0.311747144550619\\
-0.0931150807662165	0.311997953576152\\
-0.0925998211968337	0.312249693380113\\
-0.0920846961515647	0.312502362925455\\
-0.0915697069144528	0.312755961170047\\
-0.0910548547660552	0.313010487066692\\
-0.0905401409834419	0.313265939563144\\
-0.0900255668401905	0.313522317602121\\
-0.0895111336063883	0.313779620121319\\
-0.0889968425486262	0.314037846053426\\
-0.0884826949299998	0.314296994326142\\
-0.0879686920101059	0.314557063862187\\
-0.0874548350450415	0.314818053579322\\
-0.0869411252874012	0.315079962390359\\
-0.0864275639862758	0.31534278920318\\
-0.0859141523872523	0.315606532920748\\
-0.08540089173241	0.315871192441128\\
-0.0848877832603207	0.316136766657494\\
-0.0843748282060466	0.316403254458152\\
-0.0838620278011396	0.31667065472655\\
-0.0833493832736403	0.316938966341295\\
-0.0828368958480756	0.317208188176169\\
-0.0823245667454598	0.317478319100142\\
-0.0818123971832908	0.31774935797739\\
-0.0813003883755529	0.318021303667308\\
-0.0807885415327118	0.318294155024526\\
-0.0802768578617182	0.318567910898924\\
-0.0797653385660041	0.318842570135651\\
-0.0792539848454828	0.319118131575134\\
-0.0787427978965492	0.319394594053099\\
-0.078231778912079	0.319671956400582\\
-0.077720929081429	0.319950217443949\\
-0.0772102495904352	0.320229376004908\\
-0.0766997416214136	0.320509430900527\\
-0.0761894063531611	0.320790380943246\\
-0.0756792449609535	0.321072224940898\\
-0.0751692586165472	0.32135496169672\\
-0.0746594484881778	0.32163859000937\\
-0.0741498157405613	0.321923108672944\\
-0.0736403615348944	0.32220851647699\\
-0.073131087028854	0.322494812206523\\
-0.0726219933765988	0.322781994642045\\
-0.0721130817287678	0.323070062559556\\
-0.0716043532324838	0.323359014730571\\
-0.0710958090313508	0.323648849922137\\
-0.0705874502654558	0.323939566896851\\
-0.0700792780713717	0.324231164412868\\
-0.0695712935821544	0.324523641223925\\
-0.0690634979273466	0.324816996079354\\
-0.0685558922329768	0.325111227724099\\
-0.0680484776215624	0.325406334898726\\
-0.0675412552121078	0.325702316339448\\
-0.0670342261201089	0.325999170778137\\
-0.0665273914575514	0.326296896942335\\
-0.0660207523329143	0.326595493555281\\
-0.0655143098511689	0.326894959335914\\
-0.065008065113784	0.327195292998903\\
-0.0645020192187223	0.327496493254649\\
-0.0639961732604463	0.327798558809312\\
-0.063490528329917	0.328101488364822\\
-0.0629850855145978	0.328405280618896\\
-0.0624798458984545	0.328709934265055\\
-0.0619748105619579	0.329015447992639\\
-0.0614699805820854	0.329321820486823\\
-0.0609653570323235	0.329629050428635\\
-0.0604609409826688	0.32993713649497\\
-0.059956733499631	0.330246077358608\\
-0.0594527356462332	0.330555871688229\\
-0.0589489484820181	0.33086651814843\\
-0.0584453730630441	0.331178015399742\\
-0.0579420104418939	0.331490362098644\\
-0.0574388616676724	0.33180355689758\\
-0.0569359277860116	0.332117598444977\\
-0.056433209839071	0.332432485385262\\
-0.0559307088655425	0.332748216358873\\
-0.0554284259006514	0.333064790002281\\
-0.0549263619761585	0.333382204948005\\
-0.0544245181203646	0.333700459824627\\
-0.0539228953581125	0.334019553256807\\
-0.0534214947107887	0.334339483865305\\
-0.0529203171963284	0.334660250266992\\
-0.0524193638292166	0.334981851074869\\
-0.0519186356204918	0.335304284898081\\
-0.0514181335777492	0.335627550341938\\
-0.0509178587051439	0.335951646007926\\
-0.0504178120033928	0.33627657049373\\
-0.04991799446978	0.336602322393241\\
-0.0494184070981578	0.336928900296584\\
-0.0489190508789521	0.337256302790124\\
-0.0484199267991639	0.33758452845649\\
-0.0479210358423739	0.337913575874588\\
-0.0474223789887456	0.338243443619616\\
-0.0469239572150293	0.338574130263086\\
-0.0464257714945644	0.338905634372837\\
-0.0459278227972845	0.339237954513049\\
-0.0454301120897208	0.339571089244263\\
-0.0449326403350052	0.339905037123401\\
-0.0444354084928741	0.340239796703773\\
-0.0439384175196733	0.340575366535102\\
-0.043441668368361	0.340911745163538\\
-0.0429451619885117	0.341248931131673\\
-0.0424488993263203	0.341586922978559\\
-0.0419528813246074	0.341925719239725\\
-0.0414571089228204	0.342265318447193\\
-0.0409615830570411	0.342605719129495\\
-0.0404663046599876	0.342946919811689\\
-0.0399712746610201	0.343288919015374\\
-0.0394764939861427	0.343631715258712\\
-0.0389819635580111	0.343975307056439\\
-0.0384876842959347	0.344319692919885\\
-0.037993657115881	0.344664871356988\\
-0.037499882930481	0.345010840872314\\
-0.0370063626490338	0.34535759996707\\
-0.0365130971775108	0.345705147139123\\
-0.0360200874185593	0.346053480883017\\
-0.0355273342715091	0.346402599689987\\
-0.0350348386323764	0.346752502047979\\
-0.0345426013938669	0.347103186441665\\
-0.0340506234453838	0.347454651352458\\
-0.03355890567303	0.347806895258531\\
-0.0330674489596137	0.348159916634835\\
-0.0325762541846541	0.348513713953112\\
-0.0320853222243854	0.348868285681912\\
-0.0315946539517625	0.349223630286614\\
-0.0311042502364649	0.349579746229437\\
-0.0306141119449033	0.349936631969463\\
-0.0301242399402242	0.350294285962644\\
-0.0296346350823139	0.350652706661831\\
-0.0291452982278054	0.351011892516781\\
-0.0286562302300829	0.351371841974178\\
-0.0281674319392874	0.351732553477647\\
-0.0276789042023211	0.352094025467774\\
-0.0271906478628534	0.352456256382121\\
-0.0267026637613271	0.352819244655242\\
-0.026214952734962	0.353182988718702\\
-0.0257275156177627	0.353547487001089\\
-0.0252403532405216	0.353912737928035\\
-0.0247534664308264	0.354278739922232\\
-0.0242668560130647	0.354645491403448\\
-0.0237805228084305	0.355012990788541\\
-0.0232944676349285	0.355381236491482\\
-0.0228086913073807	0.355750226923364\\
-0.0223231946374332	0.356119960492425\\
-0.021837978433559	0.35649043560406\\
-0.0213530435010665	0.356861650660844\\
-0.020868390642105	0.357233604062539\\
-0.0203840206556685	0.357606294206118\\
-0.0198999343376047	0.35797971948578\\
-0.019416132480618	0.358353878292967\\
-0.0189326158742781	0.358728769016376\\
-0.0184493853050236	0.359104390041984\\
-0.0179664415561697	0.359480739753057\\
-0.0174837854079136	0.359857816530169\\
-0.017001417637341	0.360235618751221\\
-0.0165193390184317	0.360614144791455\\
-0.0160375503220659	0.360993393023469\\
-0.0155560523160304	0.36137336181724\\
-0.0150748457650259	0.361754049540133\\
-0.0145939314306711	0.36213545455692\\
-0.0141133100715107	0.362517575229801\\
-0.0136329824430213	0.362900409918413\\
-0.0131529492976172	0.363283956979852\\
-0.0126732113846574	0.363668214768689\\
-0.0121937694504527	0.364053181636983\\
-0.0117146242382696	0.364438855934302\\
-0.0112357764883388	0.364825236007735\\
-0.0107572269378627	0.365212320201912\\
-0.0102789763210184	0.36560010685902\\
-0.00980102536896753	0.365988594318817\\
-0.00932337480986086	0.366377780918652\\
-0.0088460253688469	0.366767664993478\\
-0.00836897776807543	0.36715824487587\\
-0.00789223272670732	0.367549518896042\\
-0.00741579096091919	0.367941485381863\\
-0.00693965318391044	0.368334142658872\\
-0.00646382010591071	0.368727489050297\\
-0.00598829243418598	0.369121522877068\\
-0.00551307087304551	0.369516242457837\\
-0.00503815612384794	0.369911646108993\\
-0.00456354888500991	0.370307732144675\\
-0.00408924985201044	0.370704498876795\\
-0.00361525971740003	0.371101944615047\\
-0.00314157917080617	0.37150006766693\\
-0.00266820889894041	0.371898866337758\\
-0.0021951495856055	0.372298338930683\\
-0.00172240191170319	0.372698483746704\\
0.598082265847612	0.876874373354124\\
0.905190959286637	1.48112240125804\\
0.904690959286637	1.48112240125804\\
0.904189481968287	1.48112140125804\\
0.903686524973575	1.481119398311\\
0.903182085957707	1.48111638947279\\
0.902676162589207	1.48111237180224\\
0.902168752550008	1.48110734236124\\
0.90165985353555	1.48110129821474\\
0.901149463254874	1.48109423643084\\
0.900637579430715	1.48108615408085\\
0.900124199799603	1.48107704823936\\
0.899609322111952	1.48106691598425\\
0.899092944132158	1.48105575439682\\
0.898575063638695	1.48104356056178\\
0.89805567842421	1.48103033156738\\
0.897534786295617	1.48101606450539\\
0.897012385074192	1.48100075647124\\
0.896488472595672	1.48098440456402\\
0.895963046710346	1.48096700588656\\
0.895436105283154	1.48094855754551\\
0.894907646193778	1.48092905665136\\
0.894377667336742	1.48090850031854\\
0.893846166621504	1.48088688566545\\
0.893313141972553	1.48086420981454\\
0.892778591329504	1.48084046989235\\
0.892242512647191	1.48081566302961\\
0.891704903895768	1.48078978636124\\
0.891165763060797	1.48076283702647\\
0.89062508814335	1.48073481216888\\
0.890082877160098	1.48070570893642\\
0.88953912814341	1.48067552448155\\
0.888993839141448	1.48064425596123\\
0.88844700821826	1.48061190053702\\
0.887898633453875	1.48057845537513\\
0.887348712944403	1.48054391764649\\
0.886797244802121	1.48050828452678\\
0.886244227155578	1.48047155319654\\
0.88568965814968	1.48043372084119\\
0.88513353594579	1.48039478465111\\
0.884575858721825	1.48035474182171\\
0.884016624672343	1.48031358955345\\
0.883455832008645	1.48027132505197\\
0.882893478958866	1.48022794552809\\
0.882329563768067	1.48018344819791\\
0.881764084698335	1.48013783028284\\
0.881197040028871	1.4800910890097\\
0.880628428056089	1.48004322161074\\
0.880058247093708	1.47999422532374\\
0.879486495472845	1.47994409739205\\
0.878913171542106	1.47989283506465\\
0.87833827366769	1.47984043559624\\
0.87776180023347	1.47978689624726\\
0.877183749641093	1.47973221428399\\
0.876604120310074	1.47967638697858\\
0.876022910677886	1.47961941160915\\
0.875440119200052	1.47956128545982\\
0.874855744350244	1.47950200582077\\
0.87426978462037	1.47944156998835\\
0.873682238520667	1.47937997526508\\
0.873093104579797	1.47931721895975\\
0.872502381344936	1.47925329838748\\
0.871910067381865	1.47918821086977\\
0.87131616127507	1.47912195373457\\
0.870720661627821	1.47905452431635\\
0.870123567062275	1.47898591995613\\
0.869524876219561	1.47891613800161\\
0.868924587759875	1.47884517580715\\
0.868322700362567	1.47877303073389\\
0.867719212726236	1.4786997001498\\
0.867114123568818	1.47862518142973\\
0.866507431627678	1.47854947195549\\
0.865899135659701	1.47847256911589\\
0.865289234441377	1.47839447030684\\
0.864677726768901	1.47831517293136\\
0.864064611458249	1.47823467439971\\
0.863449887345283	1.47815297212938\\
0.862833553285827	1.47807006354521\\
0.862215608155764	1.47798594607943\\
0.861596050851121	1.47790061717173\\
0.860974880288158	1.4778140742693\\
0.860352095403461	1.47772631482692\\
0.859727695154022	1.47763733630702\\
0.859101678517334	1.47754713617973\\
0.858474044491476	1.47745571192296\\
0.857844792095196	1.47736306102243\\
0.857213920368011	1.47726918097178\\
0.856581428370278	1.47717406927259\\
0.855947315183289	1.47707772343448\\
0.855311579909358	1.47698014097513\\
0.854674221671906	1.4768813194204\\
0.854035239615542	1.47678125630434\\
0.853394632906158	1.47667994916926\\
0.852752400731005	1.47657739556583\\
0.852108542298782	1.47647359305311\\
0.851463056839721	1.47636853919862\\
0.850815943605672	1.47626223157841\\
0.850167201870182	1.47615466777711\\
0.849516830928587	1.476045845388\\
0.848864830098086	1.47593576201308\\
0.848211198717833	1.47582441526312\\
0.847555936149012	1.47571180275772\\
0.846899041774925	1.4755979221254\\
0.846240515001071	1.47548277100363\\
0.845580355255229	1.47536634703891\\
0.84491856198754	1.47524864788681\\
0.844255134670586	1.47512967121209\\
0.843590072799473	1.47500941468868\\
0.84292337589191	1.47488787599981\\
0.842255043488286	1.47476505283805\\
0.84158507515176	1.47464094290535\\
0.840913470468326	1.47451554391315\\
0.840240229046903	1.47438885358238\\
0.839565350519407	1.47426086964358\\
0.838888834540835	1.47413158983694\\
0.838210680789336	1.47400101191235\\
0.837530888966294	1.47386913362948\\
0.8368494587964	1.47373595275782\\
0.836166390027735	1.47360146707678\\
0.835481682431839	1.47346567437569\\
0.834795335803791	1.47332857245394\\
0.834107349962286	1.47319015912099\\
0.833417724749702	1.47305043219642\\
0.832726460032184	1.47290938951004\\
0.83203355569971	1.47276702890191\\
0.831339011666175	1.47262334822242\\
0.830642827869448	1.47247834533236\\
0.829945004271464	1.47233201810295\\
0.82924554085828	1.47218436441592\\
0.828544437640156	1.4720353821636\\
0.827841694651622	1.47188506924891\\
0.827137311951553	1.47173342358549\\
0.826431289623235	1.47158044309773\\
0.825723627774436	1.47142612572083\\
0.825014326537482	1.47127046940086\\
0.824303386069314	1.47111347209482\\
0.823590806551566	1.47095513177073\\
0.822876588190634	1.47079544640764\\
0.82216073121773	1.47063441399571\\
0.821443235888968	1.47047203253632\\
0.820724102485416	1.47030830004202\\
0.820003331313169	1.47014321453671\\
0.819280922703415	1.4699767740556\\
0.818556877012494	1.46980897664536\\
0.817831194621968	1.4696398203641\\
0.817103875938684	1.46946930328146\\
0.816374921394836	1.4692974234787\\
0.815644331448028	1.4691241790487\\
0.814912106581338	1.46894956809608\\
0.81417824730338	1.46877358873719\\
0.813442754148361	1.46859623910024\\
0.812705627676146	1.46841751732532\\
0.81196686847232	1.46823742156444\\
0.81122647714824	1.46805594998164\\
0.810484454341103	1.46787310075302\\
0.809740800713994	1.46768887206677\\
0.808995516955957	1.46750326212328\\
0.808248603782039	1.46731626913518\\
0.807500061933359	1.46712789132737\\
0.806749892177153	1.4669381269371\\
0.805998095306838	1.46674697421405\\
0.805244672142061	1.46655443142033\\
0.804489623528758	1.4663604968306\\
0.803732950339203	1.46616516873208\\
0.802974653472069	1.46596844542462\\
0.802214733852469	1.46577032522078\\
0.801453192432019	1.46557080644583\\
0.800690030188882	1.46536988743788\\
0.79992524812782	1.46516756654788\\
0.799158847280247	1.4649638421397\\
0.798390828704277	1.46475871259016\\
0.797621193484773	1.46455217628914\\
0.796849942733389	1.46434423163956\\
0.796077077588627	1.46413487705751\\
0.795302599215879	1.46392411097226\\
0.794526508807471	1.4637119318263\\
0.793748807582716	1.46349833807545\\
0.792969496787949	1.46328332818888\\
0.792188577696576	1.46306690064915\\
0.791406051609121	1.4628490539523\\
0.790621919853261	1.46262978660787\\
0.789836183783873	1.46240909713899\\
0.789048844783079	1.46218698408239\\
0.788259904260278	1.46196344598848\\
0.787469363652186	1.46173848142142\\
0.786677224422886	1.46151208895912\\
0.785883488063859	1.46128426719334\\
0.785088156094023	1.46105501472974\\
0.784291230059765	1.46082433018788\\
0.783492711534991	1.46059221220136\\
0.782692602121146	1.46035865941778\\
0.781890903447258	1.46012367049884\\
0.781087617169973	1.45988724412041\\
0.780282744973586	1.45964937897254\\
0.779476288570067	1.45941007375952\\
0.778668249699108	1.45916932719994\\
0.777858630128145	1.45892713802675\\
0.777047431652384	1.45868350498728\\
0.776234656094843	1.45843842684332\\
0.775420305306372	1.45819190237115\\
0.774604381165682	1.45794393036161\\
0.773786885579378	1.45769450962012\\
0.772967820481982	1.45744363896674\\
0.772147187835954	1.45719131723625\\
0.771324989631731	1.45693754327816\\
0.770501227887733	1.45668231595674\\
0.769675904650405	1.45642563415115\\
0.768849021994228	1.45616749675541\\
0.768020582021745	1.45590790267846\\
0.767190586863576	1.45564685084424\\
0.766359038678455	1.45538434019171\\
0.765525939653233	1.45512036967492\\
0.7646912920029	1.45485493826301\\
0.763855097970613	1.45458804494031\\
0.763017359827701	1.45431968870636\\
0.762178079873683	1.45404986857594\\
0.761337260436301	1.45377858357917\\
0.760494903871508	1.45350583276149\\
0.7596510125635	1.45323161518373\\
0.758805588924722	1.45295592992218\\
0.757958635395888	1.45267877606859\\
0.75711015444598	1.45240015273026\\
0.75626014857227	1.45212005903004\\
0.755408620300327	1.4518384941064\\
0.754555572184023	1.45155545711347\\
0.75370100680554	1.45127094722107\\
0.752844926775382	1.45098496361478\\
0.751987334732383	1.45069750549594\\
0.751128233343703	1.45040857208174\\
0.750267625304843	1.45011816260521\\
0.749405513339643	1.44982627631532\\
0.748541900200287	1.44953291247697\\
0.747676788667308	1.44923807037105\\
0.746810181549577	1.44894174929449\\
0.745942081684325	1.4486439485603\\
0.745072491937119	1.44834466749757\\
0.744201415201878	1.44804390545157\\
0.743328854400863	1.44774166178375\\
0.742454812484674	1.44743793587179\\
0.741579292432248	1.44713272710963\\
0.740702297250854	1.44682603490753\\
0.739823829976085	1.44651785869208\\
0.738943893671858	1.44620819790626\\
0.738062491430392	1.44589705200945\\
0.737179626372219	1.44558442047752\\
0.736295301646158	1.4452703028028\\
0.735409520429313	1.44495469849415\\
0.734522285927059	1.44463760707703\\
0.733633601373036	1.44431902809345\\
0.732743470029125	1.44399896110209\\
0.731851895185443	1.44367740567828\\
0.730958880160322	1.44335436141407\\
0.730064428300305	1.44302982791824\\
0.729168542980111	1.44270380481635\\
0.728271227602631	1.44237629175074\\
0.727372485598911	1.44204728838064\\
0.726472320428117	1.4417167943821\\
0.725570735577536	1.44138480944809\\
0.724667734562537	1.44105133328855\\
0.723763320926557	1.44071636563035\\
0.722857498241079	1.44037990621737\\
0.721950270105602	1.44004195481053\\
0.721041640147622	1.4397025111878\\
0.720131612022601	1.43936157514426\\
0.719220189413948	1.43901914649209\\
0.718307376032981	1.43867522506063\\
0.717393175618903	1.43832981069643\\
0.716477591938776	1.43798290326319\\
0.715560628787484	1.43763450264191\\
0.714642289987708	1.43728460873082\\
0.713722579389882	1.43693322144545\\
0.712801500872177	1.43658034071867\\
0.711879058340452	1.43622596650067\\
0.710955255728224	1.43587009875905\\
0.710030096996632	1.43551273747878\\
0.709103586134397	1.43515388266228\\
0.708175727157789	1.43479353432941\\
0.707246524110582	1.43443169251752\\
0.70631598106402	1.43406835728145\\
0.705384102116768	1.43370352869358\\
0.704450891394879	1.43333720684382\\
0.703516353051745	1.43296939183969\\
0.702580491268052	1.43260008380628\\
0.701643310251741	1.43222928288631\\
0.700704814237959	1.43185698924014\\
0.699765007489008	1.43148320304581\\
0.698823894294308	1.43110792449902\\
0.697881478970337	1.4307311538132\\
0.696937765860584	1.43035289121949\\
0.695992759335506	1.42997313696681\\
0.695046463792468	1.42959189132181\\
0.694098883655691	1.42920915456895\\
0.693150023376205	1.42882492701051\\
0.692199887431788	1.42843920896657\\
0.691248480326911	1.42805200077506\\
0.690295806592686	1.42766330279179\\
0.689341870786804	1.42727311539043\\
0.688386677493481	1.42688143896256\\
0.687430231323395	1.42648827391767\\
0.686472536913623	1.42609362068317\\
0.685513598927594	1.42569747970443\\
0.684553422055005	1.42529985144477\\
0.68359201101178	1.42490073638549\\
0.682629370539989	1.42450013502589\\
0.68166550540779	1.42409804788326\\
0.680700420409365	1.42369447549291\\
0.679734120364851	1.4232894184082\\
0.678766610120266	1.4228828772005\\
0.677797894547455	1.42247485245927\\
0.676827978544	1.42206534479201\\
0.675856867033171	1.42165435482433\\
0.674884564963836	1.42124188319992\\
0.673911077310398	1.42082793058055\\
0.672936409072722	1.42041249764613\\
0.67196056527605	1.41999558509467\\
0.670983550970942	1.41957719364234\\
0.670005371233185	1.41915732402343\\
0.669026031163722	1.41873597699037\\
0.668045535888574	1.41831315331377\\
0.667063890558756	1.41788885378238\\
0.666081100350208	1.41746307920314\\
0.665097170463694	1.41703583040115\\
0.664112106124742	1.41660710821973\\
0.663125912583546	1.41617691352033\\
0.662138595114889	1.41574524718266\\
0.661150159018052	1.41531211010459\\
0.660160609616736	1.4148775032022\\
0.659169952258966	1.41444142740979\\
0.658178192317014	1.41400388367985\\
0.657185335187301	1.41356487298312\\
0.656191386290309	1.41312439630853\\
0.655196351070498	1.41268245466323\\
0.654200234996203	1.41223904907261\\
0.653203043559552	1.41179418058028\\
0.652204782276365	1.41134785024804\\
0.651205456686062	1.41090005915596\\
0.650205072351573	1.41045080840231\\
0.649203634859235	1.41000009910359\\
0.648201149818699	1.40954793239451\\
0.647197622862829	1.40909430942803\\
0.646193059647606	1.40863923137529\\
0.645187465852027	1.40818269942568\\
0.644180847178007	1.40772471478678\\
0.643173209350271	1.40726527868439\\
0.642164558116261	1.40680439236253\\
0.641154899246024	1.4063420570834\\
0.640144238532113	1.4058782741274\\
0.639132581789481	1.40541304479315\\
0.63811993485537	1.40494637039741\\
0.637106303589219	1.40447825227516\\
0.636091693872533	1.40400869177955\\
0.6350761116088	1.40353769028186\\
0.634059562723357	1.40306524917158\\
0.633042053163303	1.40259136985632\\
0.632023588897369	1.40211605376184\\
0.631004175915816	1.40163930233204\\
0.62998382023032	1.40116111702892\\
0.628962527873858	1.40068149933264\\
0.627940304900591	1.40020045074143\\
0.626917157385754	1.39971797277161\\
0.625893091425535	1.39923406695761\\
0.62486811313696	1.39874873485191\\
0.623842228657772	1.39826197802504\\
0.622815444146319	1.39777379806561\\
0.621787765781427	1.39728419658022\\
0.620759199762284	1.39679317519353\\
0.619729752308314	1.39630073554817\\
0.618699429659064	1.39580687930479\\
0.61766823807407	1.39531160814198\\
0.616636183832739	1.39481492375632\\
0.615603273234229	1.39431682786232\\
0.614569512597313	1.39381732219242\\
0.613534908260261	1.39331640849698\\
0.612499466580708	1.39281408854423\\
0.611463193935533	1.39231036412029\\
0.610426096720725	1.39180523702913\\
0.609388181351253	1.39129870909257\\
0.608349454260941	1.39079078215024\\
0.607309921902327	1.39028145805956\\
0.606269590746551	1.38977073869574\\
0.605228467283198	1.38925862595175\\
0.604186558020186	1.38874512173828\\
0.603143869483615	1.38823022798374\\
0.602100408217649	1.38771394663426\\
0.601056180784367	1.3871962796536\\
0.60001119376363	1.38667722902319\\
0.598965453752954	1.38615679674208\\
0.597918967367358	1.38563498482691\\
0.596871741239234	1.3851117953119\\
0.595823782018205	1.38458723024883\\
0.59477509637099	1.38406129170699\\
0.593725690981259	1.38353398177317\\
0.592675572549491	1.38300530255165\\
0.591624747792837	1.38247525616412\\
0.59057322344497	1.38194384474973\\
0.589521006255953	1.38141107046499\\
0.588468102992084	1.38087693548378\\
0.587414520435755	1.38034144199732\\
0.586360265385312	1.37980459221412\\
0.585305344654899	1.37926638835997\\
0.584249765074324	1.37872683267792\\
0.5831935334889	1.37818592742822\\
0.582136656759302	1.37764367488829\\
0.581079141761421	1.37710007735272\\
0.58002099538621	1.37655513713322\\
0.578962224539538	1.37600885655856\\
0.577902836142038	1.37546123797461\\
0.576842837128956	1.37491228374421\\
0.575782234449997	1.37436199624723\\
0.57472103506918	1.37381037788047\\
0.573659245964673	1.37325743105763\\
0.572596874128654	1.37270315820934\\
0.571533926567147	1.37214756178303\\
0.570470410299868	1.37159064424297\\
0.569406332360075	1.37103240807019\\
0.568341699794406	1.37047285576246\\
0.567276519662727	1.36991198983425\\
0.566210799037974	1.36934981281671\\
0.565144545005997	1.36878632725757\\
0.564077764665397	1.36822153572118\\
0.563010465127372	1.36765544078843\\
0.561942653515559	1.36708804505671\\
0.560874336965866	1.36651935113987\\
0.55980552262632	1.3659493616682\\
0.55873621765691	1.36537807928835\\
0.557666429229413	1.36480550666333\\
0.556596164527243	1.36423164647245\\
0.555525430745284	1.36365650141128\\
0.554454235089727	1.36308007419158\\
0.553382584777909	1.36250236754132\\
0.552310487038155	1.36192338420456\\
0.551237949109595	1.36134312694148\\
0.550164978242025	1.36076159852826\\
0.549091581695721	1.3601788017571\\
0.548017766741285	1.35959473943615\\
0.546943540659476	1.35900941438945\\
0.545868910741043	1.3584228294569\\
0.544793884286558	1.35783498749421\\
0.54371846860625	1.35724589137286\\
0.542642671019839	1.35665554398002\\
0.541566498856364	1.35606394821857\\
0.540489959454015	1.35547110700695\\
0.539413060159974	1.35487702327923\\
0.53833580833023	1.35428169998496\\
0.537258211329416	1.35368514008917\\
0.536180276530649	1.3530873465723\\
0.535102011315347	1.35248832243019\\
0.53402342307306	1.35188807067396\\
0.532944519201305	1.35128659433002\\
0.531865307105389	1.35068389644\\
0.530785794198242	1.35007998006067\\
0.529705987900244	1.34947484826393\\
0.528625895639047	1.34886850413672\\
0.527545524849412	1.34826095078101\\
0.52646488297303	1.34765219131368\\
0.525383977458343	1.34704222886655\\
0.524302815760389	1.34643106658625\\
0.523221405340608	1.34581870763419\\
0.522139753666681	1.34520515518655\\
0.521057868212353	1.34459041243414\\
0.519975756457249	1.34397448258242\\
0.518893425886718	1.34335736885138\\
0.517810883991638	1.34273907447555\\
0.516728138268254	1.34211960270387\\
0.515645196218001	1.3414989567997\\
0.514562065347318	1.34087714004071\\
0.513478753167488	1.34025415571886\\
0.51239526719445	1.33963000714031\\
0.511311614948624	1.33900469762536\\
0.51022780395474	1.33837823050844\\
0.509143841741657	1.33775060913798\\
0.508059735842189	1.33712183687641\\
0.506975493792924	1.33649191710005\\
0.505891123134049	1.33586085319907\\
0.504806631409173	1.33522864857746\\
0.503722026165152	1.33459530665291\\
0.502637314951904	1.33396083085678\\
0.501552505322238	1.33332522463403\\
0.500467604831674	1.33268849144317\\
0.499382621038268	1.33205063475617\\
0.498297561502424	1.33141165805844\\
0.497212433786728	1.3307715648487\\
0.496127245455764	1.33013035863898\\
0.495042004075933	1.32948804295451\\
0.493956717215284	1.3288446213337\\
0.492871392443323	1.32820009732803\\
0.491786037330843	1.327554474502\\
0.490700659449743	1.32690775643306\\
0.489615266372851	1.32625994671157\\
0.488529865673744	1.3256110489407\\
0.487444464926564	1.32496106673637\\
0.486359071705854	1.32431000372719\\
0.48527369358636	1.3236578635544\\
0.484188338142868	1.32300464987178\\
0.483103012950019	1.3223503663456\\
0.48201772558213	1.32169501665453\\
0.480932483613016	1.3210386044896\\
0.479847294615809	1.32038113355411\\
0.478762166162788	1.31972260756355\\
0.477677105825189	1.31906303024558\\
0.476592121173034	1.3184024053399\\
0.475507219774951	1.31774073659819\\
0.474422409197994	1.31707802778408\\
0.0847863724111389	1.0624473497079\\
-0.360940047689848	0.7169420852386\\
-0.223237036655578	0.280026864903212\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.498078132941636	0.182403068293963\\
0.905190959286637	1.48112240125804\\
};

\addplot[area legend, draw=black, fill=blue, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33926153478317	-1.92608134607262\\
-0.910237270016412	-1.92608134607262\\
-0.481213005249651	-1.92608134607262\\
-0.0521887404828911	-1.92608134607262\\
0.376835524283869	-1.92608134607262\\
0.80585978905063	-1.92608134607262\\
0.80585978905063	-1.61801200643793\\
0.80585978905063	-1.30994266680324\\
0.80585978905063	-1.00187332716855\\
0.80585978905063	-0.693803987533859\\
0.80585978905063	-0.385734647899169\\
0.376835524283869	-0.385734647899169\\
-0.0521887404828911	-0.385734647899169\\
-0.481213005249651	-0.385734647899169\\
-0.910237270016412	-0.385734647899169\\
-1.33926153478317	-0.385734647899169\\
-1.33926153478317	-0.693803987533859\\
-1.33926153478317	-1.00187332716855\\
-1.33926153478317	-1.30994266680324\\
-1.33926153478317	-1.61801200643793\\
-1.33926153478317	-1.92608134607262\\
}--cycle;

\addplot[area legend, draw=black, fill=blue, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
-0.949273450206799	-0.968297509838121\\
-0.76839917047147	-1.10593273387474\\
-0.325378153854435	-1.40204007126383\\
0.253379226669826	-1.73009402061918\\
0.255027351027293	-1.73095695589977\\
0.256674443958655	-1.73181808604601\\
0.258320493049774	-1.73267740743933\\
0.259965485916641	-1.73353491648774\\
0.26160941020568	-1.73439060962587\\
0.263252253594035	-1.73524448331499\\
0.26489400378986	-1.73609653404309\\
0.266534648532599	-1.73694675832491\\
0.268174175593291	-1.73779515270195\\
0.269812572774828	-1.73864171374254\\
0.271449827912261	-1.73948643804189\\
0.273085928873067	-1.7403293222221\\
0.274720863557438	-1.74117036293219\\
0.276354619898553	-1.74200955684819\\
0.277987185862855	-1.74284690067309\\
0.279618549450328	-1.74368239113698\\
0.281248698694769	-1.74451602499699\\
0.282877621664062	-1.74534779903738\\
0.284505306460444	-1.74617771006953\\
0.286131741220773	-1.74700575493203\\
0.287756914116799	-1.74783193049064\\
0.289380813355424	-1.74865623363838\\
0.29100342717897	-1.74947866129554\\
0.292624743865435	-1.75029921040966\\
0.294244751728757	-1.75111787795566\\
0.295863439119067	-1.75193466093576\\
0.297480794422952	-1.75274955637957\\
0.299096806063704	-1.75356256134411\\
0.300711462501572	-1.75437367291378\\
0.302324752234019	-1.75518288820046\\
0.303936663795967	-1.75599020434351\\
0.30554718576004	-1.75679561850973\\
0.30715630673682	-1.75759912789347\\
0.30876401537508	-1.7584007297166\\
0.31037030036203	-1.75920042122851\\
0.311975150423566	-1.7599981997062\\
0.313578554324485	-1.76079406245423\\
0.315180500868754	-1.76158800680477\\
0.316780978899708	-1.76238003011758\\
0.318379977300315	-1.7631701297801\\
0.319977484993388	-1.76395830320737\\
0.32157349094182	-1.76474454784212\\
0.323167984148807	-1.76552886115474\\
0.324760953658081	-1.7663112406433\\
0.326352388554123	-1.76709168383356\\
0.327942277962391	-1.76787018827902\\
0.329530611049545	-1.76864675156085\\
0.331117377023649	-1.76942137128797\\
0.332702565134396	-1.77019404509702\\
0.334286164673325	-1.77096477065238\\
0.335868164974027	-1.77173354564618\\
0.337448555412356	-1.77250036779829\\
0.339027325406637	-1.77326523485634\\
0.340604464417871	-1.77402814459572\\
0.342179961949943	-1.77478909481958\\
0.343753807549818	-1.77554808335882\\
0.345325990807747	-1.77630510807213\\
0.346896501357459	-1.77706016684593\\
0.348465328876359	-1.77781325759444\\
0.35003246308573	-1.77856437825963\\
0.351597893750912	-1.77931352681123\\
0.353161610681496	-1.78006070124673\\
0.354723603731523	-1.78080589959137\\
0.356283862799655	-1.78154911989816\\
0.357842377829365	-1.78229036024785\\
0.35939913880912	-1.78302961874892\\
0.360954135772565	-1.78376689353761\\
0.36250735879869	-1.78450218277786\\
0.364058798012015	-1.78523548466134\\
0.365608443582764	-1.78596679740745\\
0.367156285727032	-1.78669611926328\\
0.368702314706954	-1.7874234485036\\
0.370246520830881	-1.78814878343087\\
0.371788894453538	-1.78887212237522\\
0.373329425976192	-1.78959346369444\\
0.374868105846809	-1.79031280577397\\
0.376404924560221	-1.79103014702685\\
0.377939872658279	-1.79174548589377\\
0.379472940730005	-1.792458820843\\
0.381004119411754	-1.7931701503704\\
0.382533399387358	-1.79387947299938\\
0.38406077138828	-1.79458678728091\\
0.385586226193757	-1.79529209179351\\
0.387109754630955	-1.79599538514317\\
0.388631347575096	-1.7966966659634\\
0.390150995949613	-1.79739593291517\\
0.391668690726281	-1.7980931846869\\
0.39318442292536	-1.79878841999442\\
0.394698183615729	-1.799481637581\\
0.39620996391501	-1.80017283621725\\
0.397719754989712	-1.80086201470116\\
0.399227548055348	-1.80154917185804\\
0.400733334376572	-1.80223430654051\\
0.402237105267293	-1.80291741762847\\
0.403738852090807	-1.80359850402906\\
0.405238566259912	-1.80427756467666\\
0.406736239237025	-1.80495459853282\\
0.408231862534304	-1.80562960458628\\
0.409725427713756	-1.8063025818529\\
0.411216926387354	-1.80697352937565\\
0.412706350217138	-1.80764244622458\\
0.414193690915343	-1.80830933149677\\
0.415678940244479	-1.80897418431631\\
0.417162090017455	-1.80963700383427\\
0.418643132097668	-1.81029778922867\\
0.420122058399108	-1.81095653970441\\
0.421598860886459	-1.81161325449328\\
0.423073531575186	-1.81226793285391\\
0.424546062531637	-1.81292057407172\\
0.426016445873129	-1.81357117745888\\
0.427484673768035	-1.81421974235431\\
0.428950738435879	-1.81486626812358\\
0.430414632147418	-1.81551075415893\\
0.43187634722472	-1.8161531998792\\
0.433335876041251	-1.81679360472979\\
0.434793211021955	-1.81743196818261\\
0.436248344643325	-1.81806828973609\\
0.437701269433477	-1.81870256891504\\
0.439151977972238	-1.81933480527072\\
0.440600462891196	-1.81996499838071\\
0.442046716873782	-1.8205931478489\\
0.443490732655332	-1.82121925330545\\
0.444932503023155	-1.82184331440674\\
0.446372020816592	-1.82246533083529\\
0.44780927892708	-1.82308530229977\\
0.449244270298207	-1.82370322853493\\
0.450676987925771	-1.82431910930152\\
0.452107424857831	-1.82493294438628\\
0.453535574194771	-1.82554473360189\\
0.454961429089335	-1.82615447678689\\
0.456384982746685	-1.82676217380566\\
0.457806228424444	-1.82736782454835\\
0.459225159432745	-1.82797142893085\\
0.460641769134268	-1.8285729868947\\
0.462056050944285	-1.82917249840706\\
0.463467998330693	-1.82976996346069\\
0.464877604814059	-1.83036538207383\\
0.466284863967648	-1.83095875429019\\
0.467689769417457	-1.83155008017887\\
0.469092314842249	-1.83213935983433\\
0.470492493973576	-1.83272659337632\\
0.471890300595809	-1.83331178094982\\
0.47328572854617	-1.83389492272499\\
0.474678771714737	-1.8344760188971\\
0.476069424044484	-1.83505506968649\\
0.47745767953129	-1.83563207533849\\
0.478843532223956	-1.83620703612339\\
0.480226976224225	-1.83677995233634\\
0.48160800568679	-1.83735082429732\\
0.482986614819312	-1.83791965235107\\
0.484362797882422	-1.83848643686703\\
0.485736549189733	-1.83905117823928\\
0.487107863107844	-1.83961387688645\\
0.488476734056348	-1.84017453325172\\
0.489843156507829	-1.84073314780267\\
0.491207124987864	-1.84128972103131\\
0.492568634075018	-1.84184425345392\\
0.49392767840085	-1.84239674561108\\
0.495284252649891	-1.84294719806751\\
0.49663835155966	-1.8434956114121\\
0.497989969920629	-1.84404198625774\\
0.499339102576231	-1.84458632324136\\
0.500685744422839	-1.84512862302377\\
0.502029890409755	-1.84566888628965\\
0.503371535539188	-1.84620711374746\\
0.504710674866243	-1.84674330612938\\
0.506047303498894	-1.84727746419123\\
0.50738141659797	-1.84780958871239\\
0.508713009377122	-1.84833968049577\\
0.510042077102808	-1.8488677403677\\
0.511368615094257	-1.84939376917788\\
0.512692618723443	-1.8499177677993\\
0.514014083415059	-1.85043973712815\\
0.515333004646478	-1.8509596780838\\
0.51664937794772	-1.85147759160867\\
0.517963198901426	-1.8519934786682\\
0.519274463142801	-1.85250734025072\\
0.520583166359592	-1.85301917736746\\
0.521889304292044	-1.85352899105241\\
0.523192872732852	-1.85403678236224\\
0.524493867527116	-1.85454255237628\\
0.525792284572303	-1.8550463021964\\
0.527088119818193	-1.85554803294694\\
0.528381369266835	-1.85604774577466\\
0.529672028972485	-1.85654544184862\\
0.530960095041568	-1.85704112236014\\
0.532245563632615	-1.85753478852269\\
0.533528430956206	-1.85802644157186\\
0.534808693274921	-1.85851608276522\\
0.536086346903272	-1.8590037133823\\
0.537361388207645	-1.85948933472447\\
0.538633813606243	-1.85997294811487\\
0.539903619569014	-1.86045455489834\\
0.541170802617592	-1.86093415644135\\
0.542435359325228	-1.86141175413187\\
0.54369728631672	-1.86188734937935\\
0.544956580268342	-1.8623609436146\\
0.546213237907785	-1.86283253828973\\
0.54746725601406	-1.86330213487806\\
0.548718631417446	-1.86376973487401\\
0.549967360999404	-1.86423533979309\\
0.551213441692498	-1.86469895117172\\
0.552456870480323	-1.86516057056724\\
0.553697644397418	-1.86562019955776\\
0.554935760529184	-1.86607783974211\\
0.55617121601181	-1.86653349273976\\
0.557404008032169	-1.86698716019069\\
0.558634133827758	-1.86743884375538\\
0.559861590686586	-1.86788854511464\\
0.561086375947099	-1.86833626596961\\
0.562308486998084	-1.86878200804159\\
0.563527921278582	-1.86922577307205\\
0.564744676277785	-1.86966756282244\\
0.565958749534956	-1.87010737907419\\
0.567170138639317	-1.87054522362857\\
0.568378841229963	-1.87098109830662\\
0.569584854995759	-1.87141500494909\\
0.570788177675242	-1.87184694541629\\
0.571988807056515	-1.87227692158808\\
0.57318674097715	-1.87270493536372\\
0.574381977324081	-1.87313098866179\\
0.575574514033499	-1.87355508342016\\
0.576764349090746	-1.87397722159582\\
0.577951480530207	-1.87439740516483\\
0.579135906435201	-1.87481563612226\\
0.580317624937866	-1.87523191648204\\
0.58149663421906	-1.87564624827692\\
0.582672932508233	-1.87605863355836\\
0.583846518083326	-1.87646907439643\\
0.585017389270644	-1.87687757287976\\
0.58618554444475	-1.87728413111539\\
0.587350982028339	-1.87768875122873\\
0.588513700492126	-1.87809143536346\\
0.589673698354722	-1.87849218568141\\
0.590830974182515	-1.8788910043625\\
0.591985526589544	-1.87928789360465\\
0.593137354237379	-1.87968285562366\\
0.594286455834998	-1.88007589265314\\
0.595432830138658	-1.88046700694444\\
0.596576475951768	-1.88085620076649\\
0.597717392124762	-1.88124347640578\\
0.598855577554974	-1.88162883616624\\
0.599991031186504	-1.88201228236913\\
0.601123752010082	-1.88239381735298\\
0.602253739062951	-1.88277344347348\\
0.603380991428715	-1.88315116310338\\
0.60450550823722	-1.88352697863242\\
0.605627288664413	-1.88390089246722\\
0.6067463319322	-1.88427290703117\\
0.607862637308323	-1.88464302476438\\
0.608976204106206	-1.88501124812357\\
0.61008703168483	-1.88537757958196\\
0.61119511944858	-1.88574202162918\\
0.612300466847114	-1.88610457677119\\
0.613403073375216	-1.88646524753018\\
0.614502938572654	-1.88682403644449\\
0.615600062024036	-1.88718094606847\\
0.616694443358666	-1.88753597897245\\
0.617786082250399	-1.88788913774259\\
0.618874978417492	-1.88824042498083\\
0.619961131622457	-1.88858984330476\\
0.621044541671914	-1.88893739534754\\
0.622125208416443	-1.88928308375783\\
0.623203131750429	-1.88962691119963\\
0.624278311611919	-1.88996888035228\\
0.625350747982462	-1.89030899391025\\
0.626420440886961	-1.89064725458317\\
0.627487390393519	-1.89098366509563\\
0.628551596613288	-1.89131822818714\\
0.629613059700304	-1.89165094661203\\
0.630671779851343	-1.89198182313934\\
0.63172775730576	-1.89231086055274\\
0.63278099234533	-1.89263806165041\\
0.633831485294092	-1.89296342924499\\
0.634879236518191	-1.89328696616343\\
0.635924246425717	-1.89360867524694\\
0.636966515466543	-1.89392855935087\\
0.638006044132173	-1.89424662134462\\
0.639042832955568	-1.89456286411156\\
0.640076882510991	-1.89487729054889\\
0.641108193413848	-1.89518990356762\\
0.642136766320515	-1.89550070609239\\
0.643162601928179	-1.89580970106143\\
0.644185700974674	-1.89611689142645\\
0.645206064238316	-1.89642228015256\\
0.646223692537732	-1.89672587021812\\
0.647238586731701	-1.89702766461472\\
0.648250747718974	-1.89732766634703\\
0.649260176438126	-1.89762587843272\\
0.650266873867369	-1.89792230390239\\
0.651270841024391	-1.89821694579941\\
0.65227207896619	-1.89850980717991\\
0.653270588788892	-1.89880089111262\\
0.654266371627596	-1.89909020067878\\
0.65525942865619	-1.8993777389721\\
0.656249761087187	-1.8996635090986\\
0.657237370171546	-1.89994751417653\\
0.658222257198511	-1.90022975733631\\
0.659204423495421	-1.90051024172039\\
0.660183870427554	-1.90078897048318\\
0.661160599397938	-1.90106594679096\\
0.662134611847188	-1.90134117382176\\
0.663105909253324	-1.90161465476529\\
0.664074493131596	-1.90188639282283\\
0.665040365034311	-1.90215639120713\\
0.666003526550659	-1.90242465314233\\
0.666963979306524	-1.90269118186389\\
0.667921724964325	-1.90295598061841\\
0.668876765222827	-1.90321905266363\\
0.669829101816957	-1.90348040126829\\
0.670778736517647	-1.90374002971204\\
0.671725671131633	-1.90399794128534\\
0.672669907501289	-1.90425413928937\\
0.673611447504444	-1.90450862703596\\
0.674550293054201	-1.90476140784746\\
0.675486446098764	-1.90501248505666\\
0.676419908621242	-1.90526186200669\\
0.677350682639491	-1.90550954205094\\
0.67827877020591	-1.90575552855297\\
0.679204173407281	-1.90599982488639\\
0.68012689436457	-1.90624243443478\\
0.681046935232755	-1.90648336059162\\
0.68196429820064	-1.90672260676013\\
0.682878985490677	-1.90696017635328\\
0.683790999358781	-1.90719607279358\\
0.684700342094147	-1.90743029951309\\
0.685607016019066	-1.90766285995326\\
0.686511023488743	-1.90789375756485\\
0.687412366891116	-1.90812299580788\\
0.68831104864667	-1.90835057815146\\
0.689207071208254	-1.90857650807378\\
0.690100437060896	-1.90880078906195\\
0.690991148721619	-1.90902342461196\\
0.69187920873926	-1.90924441822855\\
0.692764619694281	-1.90946377342513\\
0.693647384198588	-1.90968149372371\\
0.694527504895345	-1.90989758265475\\
0.695404984458786	-1.91011204375716\\
0.69627982559404	-1.91032488057811\\
0.697152031036931	-1.91053609667301\\
0.698021603553809	-1.91074569560538\\
0.69888854594135	-1.91095368094679\\
0.699752861026386	-1.91116005627673\\
0.7006145516657	-1.91136482518255\\
0.70147362074586	-1.91156799125937\\
0.702330071183025	-1.91176955810996\\
0.703183905922756	-1.9119695293447\\
0.704035127939835	-1.91216790858141\\
0.704883740238082	-1.91236469944537\\
0.705729745850158	-1.91255990556913\\
0.706573147837394	-1.91275353059247\\
0.707413949289597	-1.9129455781623\\
0.708252153324862	-1.91313605193258\\
0.709087763089394	-1.91332495556421\\
0.709920781757313	-1.91351229272497\\
0.71075121253048	-1.9136980670894\\
0.711579058638299	-1.91388228233873\\
0.712404323337537	-1.9140649421608\\
0.713227009912142	-1.91424605024996\\
0.714047121673052	-1.91442561030695\\
0.714864661958008	-1.91460362603889\\
0.715679634131377	-1.91478010115911\\
0.716492041583957	-1.91495503938713\\
0.717301887732797	-1.91512844444852\\
0.718109176021016	-1.91530032007484\\
0.718913909917602	-1.91547067000356\\
0.719716092917246	-1.91563949797796\\
0.720515728540144	-1.91580680774702\\
0.721312820331821	-1.91597260306539\\
0.722107371862937	-1.91613688769326\\
0.722899386729111	-1.91629966539629\\
0.723688868550731	-1.91646093994553\\
0.724475820972772	-1.9166207151173\\
0.72526024766461	-1.91677899469317\\
0.72604215231984	-1.91693578245979\\
0.726821538656094	-1.9170910822089\\
0.727598410414849	-1.91724489773717\\
0.728372771361254	-1.91739723284613\\
0.729144625283939	-1.91754809134214\\
0.729913975994834	-1.91769747703622\\
0.730680827328989	-1.91784539374404\\
0.731445183144386	-1.9179918452858\\
0.73220704732176	-1.91813683548615\\
0.732966423764414	-1.91828036817412\\
0.733723316398042	-1.91842244718301\\
0.734477729170539	-1.91856307635035\\
0.735229666051825	-1.91870225951779\\
0.735979131033664	-1.91884000053099\\
0.736726128129478	-1.91897630323961\\
0.73747066137417	-1.91911117149718\\
0.73821273482394	-1.919244609161\\
0.738952352556111	-1.91937662009212\\
0.739689518668939	-1.91950720815519\\
0.74042423728144	-1.91963637721846\\
0.741156512533209	-1.9197641311536\\
0.741886348584239	-1.91989047383572\\
0.742613749614742	-1.92001540914321\\
0.743338719824972	-1.92013894095771\\
0.744061263435045	-1.92026107316402\\
0.744781384684759	-1.92038180964999\\
0.745499087833421	-1.9205011543065\\
0.746214377159663	-1.92061911102731\\
0.746927256961268	-1.92073568370905\\
0.747637731554997	-1.92085087625111\\
0.748345805276403	-1.92096469255552\\
0.749051482479661	-1.92107713652698\\
0.749754767537392	-1.92118821207266\\
0.750455664840484	-1.92129792310221\\
0.751154178797918	-1.92140627352765\\
0.751850313836596	-1.92151326726329\\
0.752544074401162	-1.92161890822566\\
0.753235464953828	-1.92172320033345\\
0.753924489974205	-1.9218261475074\\
0.754611153959123	-1.92192775367023\\
0.755295461422461	-1.92202802274662\\
0.755977416894974	-1.92212695866306\\
0.756657024924122	-1.9222245653478\\
0.757334290073893	-1.92232084673081\\
0.758009216924637	-1.92241580674365\\
0.758681810072893	-1.92250944931945\\
0.759352074131215	-1.92260177839279\\
0.760020013728007	-1.92269279789966\\
0.760685633507346	-1.92278251177735\\
0.761348938128819	-1.92287092396443\\
0.762009932267352	-1.92295803840064\\
0.762668620613036	-1.9230438590268\\
0.763325007870969	-1.9231283897848\\
0.763979098761077	-1.92321163461746\\
0.764630898017951	-1.92329359746851\\
0.765280410390685	-1.92337428228248\\
0.765927640642698	-1.92345369300467\\
0.766572593551582	-1.92353183358103\\
0.767215273908922	-1.92360870795813\\
0.76785568652014	-1.92368432008308\\
0.768493836204329	-1.92375867390343\\
0.769129727794083	-1.92383177336716\\
0.769763366135342	-1.92390362242256\\
0.770394756087219	-1.92397422501815\\
0.771023902521845	-1.92404358510269\\
0.771650810324202	-1.92411170662502\\
0.772275484391961	-1.92417859353405\\
0.772897929635321	-1.92424424977865\\
0.773518150976853	-1.92430867930764\\
0.774136153351329	-1.92437188606965\\
0.774751941705572	-1.92443387401312\\
0.775365520998288	-1.92449464708619\\
0.775976896199914	-1.92455420923665\\
0.776586072292456	-1.92461256441187\\
0.777193054269329	-1.92466971655873\\
0.777797847135203	-1.92472566962356\\
0.778400455905844	-1.92478042755208\\
0.779000885607957	-1.92483399428932\\
0.779599141279033	-1.92488637377957\\
0.780195227967187	-1.9249375699663\\
0.78078915073101	-1.92498758679212\\
0.781380914639413	-1.92503642819867\\
0.781970524771465	-1.92508409812662\\
0.782557986216251	-1.92513060051555\\
0.783143304072714	-1.92517593930392\\
0.783726483449498	-1.92522011842899\\
0.784307529464806	-1.92526314182677\\
0.784886447246237	-1.92530501343195\\
0.785463241930646	-1.92534573717784\\
0.786037918663989	-1.9253853169963\\
0.786610482601167	-1.9254237568177\\
0.787180938905892	-1.92546106057083\\
0.78774929275052	-1.92549723218287\\
0.78831554931592	-1.9255322755793\\
0.788879713791313	-1.92556619468387\\
0.789441791374132	-1.9255989934185\\
0.790001787269876	-1.92563067570326\\
0.790559706691959	-1.92566124545629\\
0.791115554861568	-1.92569070659376\\
0.791669337007521	-1.92571906302976\\
0.792221058366117	-1.92574631867631\\
0.792770724180994	-1.92577247744327\\
0.793318339702988	-1.92579754323825\\
0.793863910189992	-1.92582151996662\\
0.794407440906806	-1.92584441153139\\
0.794948937125005	-1.9258662218332\\
0.795488404122792	-1.92588695477023\\
0.796025847184861	-1.92590661423815\\
0.796561271602255	-1.92592520413009\\
0.797094682672229	-1.92594272833655\\
0.797626085698109	-1.92595919074536\\
0.798155485989156	-1.92597459524162\\
0.79868288886043	-1.92598894570765\\
0.799208299632649	-1.92600224602294\\
0.799731723632056	-1.92601450006408\\
0.800253166190282	-1.92602571170472\\
0.800772632644212	-1.9260358848155\\
0.801290128335849	-1.92604502326401\\
0.801805658612182	-1.92605313091476\\
0.802319228825052	-1.92606021162906\\
0.802830844331018	-1.92606626926503\\
0.803340510491228	-1.92607130767753\\
0.803848232671282	-1.92607533071808\\
0.80435401624111	-1.92607834223486\\
0.80485786657483	-1.92608034607262\\
0.80535978905063	-1.92608134607262\\
0.80585978905063	-1.92608134607262\\
0.474422409197994	-1.31707802778408\\
-0.41737657453389	-0.672092818250658\\
-0.418001747044129	-0.671641152792031\\
-0.418626853169636	-0.671190544597669\\
-0.419251892045112	-0.670740994595191\\
-0.419876862802553	-0.670292503707395\\
-0.420501764571247	-0.66984507285226\\
-0.421126596477779	-0.669398702942934\\
-0.421751357646024	-0.668953394887726\\
-0.42237604719715	-0.668509149590108\\
-0.423000664249618	-0.66806596794869\\
-0.423625207919183	-0.667623850857233\\
-0.424249677318887	-0.667182799204627\\
-0.424874071559069	-0.666742813874891\\
-0.425498389747359	-0.666303895747164\\
-0.426122630988676	-0.665866045695697\\
-0.426746794385235	-0.665429264589849\\
-0.427370879036541	-0.664993553294077\\
-0.427994884039392	-0.66455891266793\\
-0.42861880848788	-0.664125343566045\\
-0.429242651473389	-0.663692846838132\\
-0.429866412084598	-0.66326142332898\\
-0.430490089407478	-0.662831073878439\\
-0.431113682525299	-0.662401799321413\\
-0.431737190518622	-0.661973600487865\\
-0.432360612465308	-0.661546478202799\\
-0.43298394744051	-0.661120433286257\\
-0.433607194516684	-0.660695466553314\\
-0.434230352763582	-0.660271578814068\\
-0.434853421248256	-0.659848770873636\\
-0.435476399035058	-0.659427043532149\\
-0.436099285185645	-0.659006397584739\\
-0.436722078758972	-0.658586833821541\\
-0.437344778811301	-0.658168353027679\\
-0.4379673843962	-0.657750955983268\\
-0.438589894564541	-0.657334643463397\\
-0.439212308364507	-0.656919416238132\\
-0.439834624841589	-0.656505275072506\\
-0.440456843038589	-0.656092220726512\\
-0.441078961995625	-0.655680253955098\\
-0.441700980750123	-0.655269375508163\\
-0.442322898336832	-0.654859586130545\\
-0.442944713787816	-0.654450886562019\\
-0.443566426132459	-0.654043277537293\\
-0.444188034397466	-0.653636759785995\\
-0.444809537606868	-0.653231334032678\\
-0.445430934782021	-0.6528270009968\\
-0.446052224941608	-0.652423761392732\\
-0.446673407101643	-0.652021615929743\\
-0.447294480275472	-0.651620565311995\\
-0.447915443473779	-0.651220610238541\\
-0.448536295704581	-0.65082175140332\\
-0.449157035973237	-0.650423989495143\\
-0.449777663282449	-0.650027325197699\\
-0.450398176632261	-0.649631759189538\\
-0.451018575020066	-0.649237292144075\\
-0.45163885744061	-0.648843924729578\\
-0.45225902288599	-0.648451657609165\\
-0.452879070345656	-0.6480604914408\\
-0.453498998806422	-0.647670426877281\\
-0.454118807252461	-0.647281464566246\\
-0.454738494665311	-0.646893605150156\\
-0.45535806002388	-0.646506849266297\\
-0.455977502304445	-0.646121197546773\\
-0.45659682048066	-0.645736650618498\\
-0.457216013523555	-0.645353209103196\\
-0.45783508040154	-0.644970873617387\\
-0.458454020080415	-0.644589644772397\\
-0.459072831523364	-0.644209523174335\\
-0.459691513690964	-0.643830509424102\\
-0.460310065541189	-0.643452604117378\\
-0.460928486029409	-0.643075807844621\\
-0.461546774108401	-0.642700121191059\\
-0.462164928728345	-0.642325544736689\\
-0.462782948836837	-0.64195207905627\\
-0.463400833378885	-0.641579724719316\\
-0.464018581296916	-0.641208482290095\\
-0.464636191530781	-0.640838352327625\\
-0.465253663017758	-0.640469335385663\\
-0.465870994692557	-0.640101432012706\\
-0.466488185487323	-0.639734642751987\\
-0.467105234331643	-0.639368968141465\\
-0.467722140152549	-0.639004408713826\\
-0.468338901874521	-0.638640964996478\\
-0.468955518419493	-0.63827863751154\\
-0.46957198870686	-0.637917426775848\\
-0.47018831165348	-0.637557333300943\\
-0.470804486173676	-0.637198357593067\\
-0.471420511179249	-0.636840500153165\\
-0.472036385579474	-0.636483761476873\\
-0.472652108281113	-0.636128142054518\\
-0.473267678188413	-0.635773642371118\\
-0.473883094203117	-0.635420262906366\\
-0.474498355224463	-0.635068004134636\\
-0.475113460149198	-0.63471686652498\\
-0.475728407871574	-0.634366850541115\\
-0.47634319728336	-0.634017956641426\\
-0.476957827273843	-0.633670185278963\\
-0.477572296729838	-0.63332353690143\\
-0.47818660453569	-0.632978011951191\\
-0.478800749573282	-0.63263361086526\\
-0.479414730722039	-0.632290334075294\\
-0.480028546858935	-0.631948182007601\\
-0.480642196858497	-0.631607155083122\\
-0.481255679592815	-0.631267253717442\\
-0.481868993931543	-0.630928478320776\\
-0.482482138741908	-0.630590829297966\\
-0.483095112888718	-0.630254307048486\\
-0.483707915234362	-0.629918911966431\\
-0.484320544638824	-0.629584644440513\\
-0.484932999959684	-0.629251504854064\\
-0.485545280052123	-0.628919493585027\\
-0.486157383768937	-0.62858861100596\\
-0.486769309960537	-0.628258857484018\\
-0.487381057474957	-0.627930233380972\\
-0.487992625157861	-0.627602739053186\\
-0.488604011852553	-0.627276374851625\\
-0.489215216399977	-0.626951141121844\\
-0.48982623763873	-0.626627038203999\\
-0.490437074405066	-0.626304066432829\\
-0.491047725532902	-0.625982226137657\\
-0.49165818985383	-0.625661517642398\\
-0.492268466197118	-0.625341941265539\\
-0.492878553389722	-0.625023497320153\\
-0.493488450256291	-0.624706186113884\\
-0.494098155619171	-0.624390007948948\\
-0.494707668298424	-0.624074963122136\\
-0.495316987111819	-0.623761051924805\\
-0.495926110874852	-0.623448274642875\\
-0.496535038400751	-0.623136631556834\\
-0.497143768500481	-0.622826122941727\\
-0.497752299982751	-0.62251674906716\\
-0.498360631654027	-0.622208510197295\\
-0.498968762318536	-0.621901406590847\\
-0.499576690778271	-0.621595438501085\\
-0.500184415833009	-0.621290606175827\\
-0.500791936280306	-0.620986909857437\\
-0.501399250915518	-0.620684349782831\\
-0.502006358531798	-0.620382926183459\\
-0.502613257920112	-0.620082639285324\\
-0.503219947869242	-0.619783489308963\\
-0.5038264271658	-0.619485476469452\\
-0.50443269459423	-0.619188600976405\\
-0.505038748936824	-0.618892863033971\\
-0.505644588973722	-0.61859826284083\\
-0.506250213482926	-0.618304800590199\\
-0.506855621240309	-0.618012476469819\\
-0.507460811019623	-0.617721290661964\\
-0.508065781592503	-0.617431243343434\\
-0.508670531728486	-0.617142334685554\\
-0.509275060195009	-0.616854564854174\\
-0.509879365757427	-0.616567934009668\\
-0.510483447179013	-0.616282442306933\\
-0.511087303220977	-0.615998089895382\\
-0.511690932642469	-0.615714876918953\\
-0.512294334200588	-0.615432803516099\\
-0.512897506650395	-0.615151869819792\\
-0.513500448744919	-0.61487207595752\\
-0.514103159235168	-0.614593422051287\\
-0.514705636870138	-0.61431590821761\\
-0.515307880396824	-0.614039534567522\\
-0.515909888560226	-0.613764301206566\\
-0.516511660103364	-0.6134902082348\\
-0.517113193767282	-0.613217255746794\\
-0.517714488291063	-0.612945443831622\\
-0.518315542411834	-0.612674772572878\\
-0.518916354864781	-0.612405242048659\\
-0.519516924383153	-0.612136852331575\\
-0.520117249698281	-0.611869603488741\\
-0.520717329539576	-0.611603495581782\\
-0.521317162634548	-0.611338528666832\\
-0.521916747708815	-0.611074702794532\\
-0.522516083486113	-0.610812018010031\\
-0.523115168688301	-0.610550474352983\\
-0.523714002035381	-0.610290071857551\\
-0.5243125822455	-0.610030810552405\\
-0.524910908034965	-0.609772690460724\\
-0.525508978118252	-0.609515711600189\\
-0.526106791208017	-0.609259873982991\\
-0.526704346015106	-0.609005177615831\\
-0.527301641248569	-0.608751622499911\\
-0.527898675615664	-0.608499208630947\\
-0.528495447821878	-0.608247935999158\\
-0.529091956570924	-0.607997804589275\\
-0.529688200564768	-0.607748814380536\\
-0.530284178503626	-0.607500965346688\\
-0.530879889085985	-0.607254257455986\\
-0.531475331008607	-0.607008690671198\\
-0.532070502966547	-0.606764264949602\\
-0.532665403653157	-0.606520980242987\\
-0.533260031760103	-0.606278836497652\\
-0.533854385977374	-0.60603783365441\\
-0.534448464993293	-0.605797971648591\\
-0.535042267494531	-0.605559250410035\\
-0.535635792166113	-0.605321669863099\\
-0.536229037691439	-0.605085229926656\\
-0.536822002752284	-0.604849930514097\\
-0.537414686028821	-0.604615771533332\\
-0.538007086199623	-0.604382752886787\\
-0.53859920194168	-0.604150874471412\\
-0.539191031930413	-0.603920136178681\\
-0.53978257483968	-0.603690537894583\\
-0.540373829341791	-0.603462079499641\\
-0.540964794107522	-0.603234760868898\\
-0.541555467806122	-0.603008581871929\\
-0.542145849105332	-0.602783542372829\\
-0.542735936671388	-0.602559642230235\\
-0.543325729169042	-0.602336881297307\\
-0.543915225261573	-0.602115259421743\\
-0.54450442361079	-0.601894776445776\\
-0.545093322877058	-0.601675432206174\\
-0.5456819217193	-0.601457226534246\\
-0.546270218795015	-0.601240159255843\\
-0.546858212760289	-0.601024230191354\\
-0.547445902269807	-0.600809439155717\\
-0.548033285976865	-0.600595785958414\\
-0.548620362533386	-0.600383270403479\\
-0.549207130589928	-0.600171892289493\\
-0.549793588795701	-0.599961651409595\\
-0.550379735798576	-0.599752547551472\\
-0.550965570245102	-0.599544580497377\\
-0.551551090780517	-0.599337750024118\\
-0.552136296048757	-0.599132055903065\\
-0.552721184692478	-0.598927497900156\\
-0.553305755353061	-0.598724075775893\\
-0.553890006670628	-0.598521789285352\\
-0.554473937284054	-0.598320638178178\\
-0.555057545830987	-0.598120622198591\\
-0.555640830947846	-0.597921741085392\\
-0.556223791269854	-0.597723994571961\\
-0.556806425431032	-0.597527382386261\\
-0.557388732064229	-0.597331904250842\\
-0.557970709801123	-0.597137559882845\\
-0.558552357272244	-0.596944348994\\
-0.559133673106977	-0.596752271290634\\
-0.559714655933587	-0.596561326473675\\
-0.560295304379225	-0.596371514238648\\
-0.560875617069944	-0.596182834275686\\
-0.561455592630712	-0.595995286269531\\
-0.562035229685427	-0.595808869899532\\
-0.562614526856929	-0.595623584839658\\
-0.563193482767016	-0.595439430758494\\
-0.563772096036456	-0.595256407319245\\
-0.564350365285004	-0.595074514179746\\
-0.564928289131409	-0.594893750992455\\
-0.565505866193435	-0.594714117404467\\
-0.566083095087874	-0.594535613057511\\
-0.566659974430558	-0.594358237587957\\
-0.567236502836371	-0.594181990626817\\
-0.567812678919268	-0.594006871799753\\
-0.56838850129229	-0.593832880727079\\
-0.568963968567571	-0.593660017023758\\
-0.569539079356356	-0.593488280299422\\
-0.570113832269022	-0.59331767015836\\
-0.570688225915079	-0.593148186199531\\
-0.571262258903196	-0.592979828016566\\
-0.571835929841212	-0.59281259519777\\
-0.572409237336145	-0.59264648732613\\
-0.572982179994215	-0.592481503979318\\
-0.573554756420854	-0.592317644729695\\
-0.57412696522072	-0.592154909144314\\
-0.574698804997714	-0.591993296784929\\
-0.575270274354991	-0.591832807207994\\
-0.575841371894979	-0.59167343996467\\
-0.576412096219394	-0.591515194600832\\
-0.576982445929249	-0.59135807065707\\
-0.577552419624872	-0.591202067668697\\
-0.578122015905926	-0.591047185165749\\
-0.578691233371412	-0.590893422672995\\
-0.579260070619698	-0.590740779709941\\
-0.579828526248522	-0.590589255790832\\
-0.580396598855014	-0.59043885042466\\
-0.580964287035707	-0.590289563115168\\
-0.581531589386556	-0.590141393360854\\
-0.582098504502949	-0.589994340654979\\
-0.582665030979726	-0.589848404485571\\
-0.58323116741119	-0.589703584335427\\
-0.583796912391125	-0.589559879682123\\
-0.584362264512809	-0.589417289998019\\
-0.584927222369034	-0.589275814750261\\
-0.585491784552114	-0.58913545340079\\
-0.586055949653908	-0.588996205406344\\
-0.586619716265826	-0.588858070218469\\
-0.587183082978854	-0.58872104728352\\
-0.587746048383565	-0.588585136042667\\
-0.588308611070131	-0.588450335931904\\
-0.588870769628346	-0.58831664638205\\
-0.589432522647634	-0.588184066818761\\
-0.589993868717069	-0.58805259666253\\
-0.590554806425389	-0.587922235328697\\
-0.591115334361013	-0.587792982227451\\
-0.591675451112053	-0.587664836763844\\
-0.592235155266332	-0.587537798337787\\
-0.592794445411401	-0.587411866344062\\
-0.593353320134553	-0.587287040172326\\
-0.593911778022837	-0.587163319207124\\
-0.594469817663077	-0.587040702827883\\
-0.595027437641883	-0.586919190408929\\
-0.595584636545674	-0.586798781319489\\
-0.596141412960686	-0.586679474923698\\
-0.596697765472993	-0.586561270580605\\
-0.59725369266852	-0.586444167644184\\
-0.597809193133061	-0.586328165463331\\
-0.598364265452291	-0.58621326338188\\
-0.598918908211788	-0.586099460738608\\
-0.599473119997041	-0.585986756867237\\
-0.600026899393475	-0.585875151096446\\
-0.600580244986459	-0.585764642749876\\
-0.601133155361324	-0.585655231146135\\
-0.601685629103383	-0.58554691559881\\
-0.60223766479794	-0.585439695416469\\
-0.602789261030316	-0.58533356990267\\
-0.603340416385853	-0.58522853835597\\
-0.603891129449937	-0.585124600069928\\
-0.604441398808014	-0.585021754333117\\
-0.604991223045605	-0.584920000429128\\
-0.605540600748322	-0.584819337636579\\
-0.606089530501884	-0.58471976522912\\
-0.606638010892131	-0.584621282475445\\
-0.607186040505048	-0.584523888639293\\
-0.607733617926766	-0.584427582979466\\
-0.608280741743598	-0.584332364749823\\
-0.608827410542036	-0.584238233199298\\
-0.609373622908782	-0.584145187571901\\
-0.609919377430754	-0.584053227106736\\
-0.61046467269511	-0.583962351037997\\
-0.611009507289256	-0.583872558594978\\
-0.61155387980087	-0.583783849002089\\
-0.612097788817914	-0.583696221478858\\
-0.61264123292865	-0.583609675239935\\
-0.613184210721659	-0.58352420949511\\
-0.613726720785853	-0.583439823449312\\
-0.614268761710499	-0.583356516302623\\
-0.614810332085225	-0.583274287250284\\
-0.615351430500043	-0.583193135482701\\
-0.615892055545364	-0.583113060185458\\
-0.616432205812016	-0.583034060539322\\
-0.616971879891256	-0.582956135720253\\
-0.617511076374787	-0.582879284899409\\
-0.618049793854781	-0.582803507243161\\
-0.618588030923888	-0.582728801913097\\
-0.619125786175252	-0.582655168066027\\
-0.619663058202535	-0.582582604854003\\
-0.620199845599924	-0.582511111424315\\
-0.620736146962155	-0.582440686919507\\
-0.621271960884524	-0.582371330477384\\
-0.621807285962909	-0.58230304123102\\
-0.622342120793777	-0.582235818308772\\
-0.622876463974211	-0.582169660834279\\
-0.623410314101921	-0.582104567926478\\
-0.62394366977526	-0.582040538699614\\
-0.624476529593241	-0.581977572263245\\
-0.625008892155556	-0.581915667722251\\
-0.625540756062589	-0.581854824176848\\
-0.626072119915432	-0.581795040722592\\
-0.626602982315906	-0.581736316450391\\
-0.627133341866571	-0.581678650446511\\
-0.62766319717075	-0.581622041792592\\
-0.628192546832538	-0.58156648956565\\
-0.628721389456822	-0.58151199283809\\
-0.629249723649298	-0.581458550677715\\
-0.629777548016487	-0.581406162147736\\
-0.630304861165747	-0.58135482630678\\
-0.630831661705298	-0.581304542208903\\
-0.631357948244231	-0.581255308903593\\
-0.631883719392527	-0.581207125435787\\
-0.632408973761073	-0.581159990845876\\
-0.632933709961681	-0.581113904169718\\
-0.633457926607098	-0.581068864438644\\
-0.633981622311029	-0.58102487067947\\
-0.634504795688153	-0.580981921914507\\
-0.635027445354131	-0.580940017161574\\
-0.635549569925633	-0.580899155433999\\
-0.63607116802035	-0.580859335740637\\
-0.636592238257009	-0.58082055708588\\
-0.637112779255389	-0.580782818469662\\
-0.637632789636341	-0.580746118887472\\
-0.6381522680218	-0.580710457330366\\
-0.638671213034807	-0.580675832784971\\
-0.639189623299517	-0.580642244233507\\
-0.639707497441224	-0.580609690653783\\
-0.640224834086372	-0.580578171019216\\
-0.640741631862569	-0.58054768429884\\
-0.641257889398614	-0.580518229457318\\
-0.641773605324499	-0.580489805454946\\
-0.642288778271436	-0.580462411247673\\
-0.642803406871869	-0.580436045787102\\
-0.643317489759491	-0.580410708020507\\
-0.643831025569258	-0.580386396890842\\
-0.644344012937408	-0.580363111336751\\
-0.644856450501478	-0.580340850292578\\
-0.645368336900315	-0.58031961268838\\
-0.6458796707741	-0.580299397449937\\
-0.646390450764356	-0.580280203498761\\
-0.646900675513968	-0.580262029752108\\
-0.647410343667201	-0.580244875122991\\
-0.647919453869713	-0.580228738520186\\
-0.648428004768571	-0.58021361884825\\
-0.648935995012269	-0.580199515007524\\
-0.649443423250744	-0.58018642589415\\
-0.64995028813539	-0.580174350400081\\
-0.650456588319076	-0.580163287413089\\
-0.650962322456159	-0.580153235816781\\
-0.651467489202504	-0.580144194490604\\
-0.651972087215498	-0.580136162309863\\
-0.652476115154067	-0.580129138145728\\
-0.652979571678687	-0.580123120865247\\
-0.653482455451408	-0.580118109331355\\
-0.653984765135864	-0.580114102402889\\
-0.65448649939729	-0.580111098934596\\
-0.654987656902538	-0.580109097777147\\
-0.655488236320095	-0.580108097777147\\
-0.655988236320095	-0.580108097777147\\
-0.949273450206799	-0.968297509838121\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-1.33926153478317	-1.92608134607262\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.80585978905063	-0.385734647899169\\
};

\iffalse
\addplot[only marks, mark=*, mark options={}, mark size=1.6000pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-0.184426820065633	-0.887194931342544\\
-0.129669246789262	-0.765753353430563\\
-0.082865366617165	-0.637022198416711\\
-0.0416866762599373	-0.501975980816503\\
-0.004191268728083	-0.361283049187946\\
0.0313111761393469	-0.215351535760043\\
0.102601288033293	0.0917508844070482\\
0.141668317531229	0.253253758692647\\
0.185618306750947	0.420701871256374\\
0.237043543345602	0.594973867340286\\
0.299457007987433	0.77738174391907\\
0.377861320924867	0.969840529592884\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.33	-1\\
-0.17	-1\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.25	-1.14\\
-0.25	-0.86\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
-0.0150869804457927	-0.0707489556783807\\
0.144913019554207	-0.0707489556783807\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.0649130195542073	-0.210748955678381\\
0.0649130195542073	0.0692510443216194\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.390070120411384	1.15745530875723\\
0.550070120411384	1.15745530875723\\
};
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.470070120411384	1.01745530875723\\
0.470070120411384	1.29745530875723\\
};

\fi 

\end{axis}
\end{tikzpicture}%

==> Ex4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel near ticks,
axis on top
]

\addplot[area legend, line width=1.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36031175716189	1.36031175716189\\
-1.36031175716189	-1.36031175716189\\
1.36031175716189	-1.36031175716189\\
1.36031175716189	1.36031175716189\\
}--cycle;

\addplot[area legend, line width=1.1pt, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36031175716189	1.36031175716189\\
-1.36031175716189	-1.36031175716189\\
1.36031175716189	-1.36031175716189\\
1.36031175716189	1.36031175716189\\
}--cycle;

\addplot[area legend, line width=1.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-1.103	0.226\\
-1.102	0.201\\
-1.101	0.175\\
-1.1	0.147\\
-1.099	0.118\\
-1.098	0.087\\
-1.097	0.055\\
-1.095	0.021\\
-1.093	-0.015\\
-1.091	-0.053\\
-1.09	-0.07\\
-1.087	-0.111\\
-1.084	-0.154\\
-1.082	-0.179\\
-1.078	-0.225\\
-1.075	-0.258\\
-1.074	-0.268\\
-1.073	-0.278\\
-1.07	-0.308\\
-1.068	-0.329\\
-1.065	-0.357\\
-1.059	-0.41\\
-1.052	-0.464\\
-1.049	-0.486\\
-1.048	-0.493\\
-1.041	-0.541\\
-1.04	-0.548\\
-1.036	-0.573\\
-1.031	-0.603\\
-1.026	-0.631\\
-1.023	-0.647\\
-1.017	-0.68\\
-1.016	-0.685\\
-1.011	-0.709\\
-1.002	-0.749\\
-1	-0.758\\
-0.994	-0.782\\
-0.992	-0.79\\
-0.991	-0.794\\
-0.983	-0.823\\
-0.979	-0.837\\
-0.971	-0.863\\
-0.967	-0.876\\
-0.959	-0.899\\
-0.955	-0.91\\
-0.943	-0.94\\
-0.931	-0.966\\
-0.919	-0.988\\
-0.915	-0.995\\
-0.908	-1.007\\
-0.901	-1.017\\
-0.89	-1.032\\
-0.882	-1.041\\
-0.88	-1.043\\
-0.877	-1.046\\
-0.875	-1.048\\
-0.873	-1.05\\
-0.871	-1.052\\
-0.869	-1.054\\
-0.868	-1.055\\
-0.86	-1.062\\
-0.852	-1.068\\
-0.845	-1.073\\
-0.838	-1.077\\
-0.832	-1.08\\
-0.827	-1.082\\
-0.822	-1.084\\
-0.817	-1.086\\
-0.799	-1.091\\
-0.793	-1.092\\
-0.757	-1.098\\
-0.741	-1.099\\
-0.724	-1.1\\
-0.706	-1.101\\
-0.685	-1.102\\
-0.664	-1.103\\
-0.662	-1.103\\
-0.659	-1.103\\
-0.656	-1.103\\
-0.653	-1.103\\
-0.65	-1.103\\
-0.647	-1.103\\
-0.644	-1.103\\
-0.641	-1.103\\
-0.638	-1.103\\
-0.635	-1.103\\
-0.632	-1.103\\
-0.629	-1.103\\
-0.626	-1.103\\
-0.623	-1.103\\
-0.621	-1.103\\
-0.618	-1.103\\
-0.615	-1.103\\
-0.612	-1.103\\
-0.609	-1.103\\
-0.606	-1.103\\
-0.603	-1.103\\
-0.6	-1.103\\
-0.597	-1.103\\
-0.595	-1.103\\
-0.592	-1.103\\
-0.589	-1.103\\
-0.586	-1.103\\
-0.583	-1.103\\
-0.58	-1.103\\
-0.578	-1.103\\
-0.575	-1.103\\
-0.572	-1.103\\
-0.569	-1.103\\
-0.566	-1.103\\
-0.564	-1.103\\
-0.561	-1.103\\
-0.558	-1.103\\
-0.555	-1.103\\
-0.553	-1.103\\
-0.55	-1.103\\
-0.547	-1.103\\
-0.544	-1.103\\
-0.542	-1.103\\
-0.539	-1.103\\
-0.536	-1.103\\
-0.533	-1.103\\
-0.531	-1.103\\
-0.528	-1.103\\
-0.525	-1.103\\
-0.523	-1.103\\
-0.52	-1.103\\
-0.517	-1.103\\
-0.514	-1.103\\
-0.512	-1.103\\
-0.509	-1.103\\
-0.506	-1.103\\
-0.504	-1.103\\
-0.501	-1.103\\
-0.498	-1.103\\
-0.496	-1.103\\
-0.493	-1.103\\
-0.49	-1.103\\
-0.488	-1.103\\
-0.485	-1.103\\
-0.483	-1.103\\
-0.48	-1.103\\
-0.477	-1.103\\
-0.475	-1.103\\
-0.472	-1.103\\
-0.469	-1.103\\
-0.467	-1.103\\
-0.464	-1.103\\
-0.462	-1.103\\
-0.459	-1.103\\
-0.457	-1.103\\
-0.454	-1.103\\
-0.451	-1.103\\
-0.449	-1.103\\
-0.446	-1.103\\
-0.444	-1.103\\
-0.441	-1.103\\
-0.439	-1.103\\
-0.436	-1.103\\
-0.433	-1.103\\
-0.431	-1.103\\
-0.428	-1.103\\
-0.426	-1.103\\
-0.423	-1.103\\
-0.421	-1.103\\
-0.418	-1.103\\
-0.416	-1.103\\
-0.413	-1.103\\
-0.411	-1.103\\
-0.408	-1.103\\
-0.406	-1.103\\
-0.403	-1.103\\
-0.401	-1.103\\
-0.398	-1.103\\
-0.396	-1.103\\
-0.393	-1.103\\
-0.391	-1.103\\
-0.388	-1.103\\
-0.386	-1.103\\
-0.383	-1.103\\
-0.381	-1.103\\
-0.378	-1.103\\
-0.376	-1.103\\
-0.373	-1.103\\
-0.371	-1.103\\
-0.368	-1.103\\
-0.366	-1.103\\
-0.364	-1.103\\
-0.361	-1.103\\
-0.359	-1.103\\
-0.356	-1.103\\
-0.354	-1.103\\
-0.351	-1.103\\
-0.349	-1.103\\
-0.347	-1.103\\
-0.344	-1.103\\
-0.342	-1.103\\
-0.339	-1.103\\
-0.337	-1.103\\
-0.334	-1.103\\
-0.332	-1.103\\
-0.33	-1.103\\
-0.327	-1.103\\
-0.325	-1.103\\
-0.322	-1.103\\
-0.32	-1.103\\
-0.318	-1.103\\
-0.315	-1.103\\
-0.313	-1.103\\
-0.31	-1.103\\
-0.308	-1.103\\
-0.306	-1.103\\
-0.303	-1.103\\
-0.301	-1.103\\
-0.299	-1.103\\
-0.296	-1.103\\
-0.294	-1.103\\
-0.292	-1.103\\
-0.289	-1.103\\
-0.287	-1.103\\
-0.284	-1.103\\
-0.282	-1.103\\
-0.28	-1.103\\
-0.276	-1.103\\
-0.275	-1.103\\
-0.273	-1.103\\
-0.27	-1.103\\
-0.268	-1.103\\
-0.266	-1.103\\
-0.263	-1.103\\
-0.261	-1.103\\
-0.259	-1.103\\
-0.256	-1.103\\
-0.254	-1.103\\
-0.252	-1.103\\
-0.249	-1.103\\
-0.247	-1.103\\
-0.245	-1.103\\
-0.242	-1.103\\
-0.24	-1.103\\
-0.237	-1.103\\
-0.236	-1.103\\
-0.233	-1.103\\
-0.231	-1.103\\
-0.228	-1.103\\
-0.203	-1.102\\
-0.176	-1.101\\
-0.149	-1.1\\
-0.12	-1.099\\
-0.09	-1.098\\
-0.057	-1.097\\
-0.024	-1.095\\
0.013	-1.093\\
0.051	-1.091\\
0.07	-1.09\\
0.111	-1.087\\
0.154	-1.084\\
0.177	-1.082\\
0.211	-1.079\\
0.223	-1.078\\
0.235	-1.077\\
0.259	-1.075\\
0.27	-1.074\\
0.32	-1.069\\
0.329	-1.068\\
0.346	-1.066\\
0.381	-1.062\\
0.399	-1.06\\
0.425	-1.057\\
0.48	-1.05\\
0.535	-1.042\\
0.548	-1.04\\
0.56	-1.038\\
0.566	-1.037\\
0.59	-1.033\\
0.596	-1.032\\
0.602	-1.031\\
0.614	-1.029\\
0.62	-1.028\\
0.632	-1.026\\
0.684	-1.016\\
0.694	-1.014\\
0.699	-1.013\\
0.709	-1.011\\
0.749	-1.002\\
0.758	-1\\
0.791	-0.992\\
0.834	-0.98\\
0.873	-0.968\\
0.876	-0.967\\
0.908	-0.956\\
0.938	-0.944\\
0.964	-0.932\\
0.997	-0.914\\
1.002	-0.911\\
1.007	-0.908\\
1.032	-0.89\\
1.042	-0.881\\
1.043	-0.88\\
1.046	-0.877\\
1.05	-0.873\\
1.051	-0.872\\
1.052	-0.871\\
1.055	-0.868\\
1.062	-0.86\\
1.068	-0.852\\
1.073	-0.845\\
1.077	-0.838\\
1.08	-0.832\\
1.082	-0.827\\
1.084	-0.822\\
1.086	-0.817\\
1.091	-0.799\\
1.092	-0.793\\
1.098	-0.756\\
1.099	-0.74\\
1.1	-0.724\\
1.101	-0.705\\
1.102	-0.686\\
1.103	-0.664\\
1.103	-0.662\\
1.103	-0.66\\
1.103	-0.657\\
1.103	-0.654\\
1.103	-0.651\\
1.103	-0.648\\
1.103	-0.645\\
1.103	-0.642\\
1.103	-0.639\\
1.103	-0.636\\
1.103	-0.633\\
1.103	-0.63\\
1.103	-0.628\\
1.103	-0.625\\
1.103	-0.622\\
1.103	-0.619\\
1.103	-0.616\\
1.103	-0.613\\
1.103	-0.61\\
1.103	-0.607\\
1.103	-0.604\\
1.103	-0.601\\
1.103	-0.599\\
1.103	-0.596\\
1.103	-0.593\\
1.103	-0.59\\
1.103	-0.587\\
1.103	-0.584\\
1.103	-0.582\\
1.103	-0.579\\
1.103	-0.576\\
1.103	-0.573\\
1.103	-0.57\\
1.103	-0.568\\
1.103	-0.565\\
1.103	-0.562\\
1.103	-0.559\\
1.103	-0.556\\
1.103	-0.554\\
1.103	-0.551\\
1.103	-0.548\\
1.103	-0.545\\
1.103	-0.543\\
1.103	-0.54\\
1.103	-0.537\\
1.103	-0.534\\
1.103	-0.532\\
1.103	-0.529\\
1.103	-0.526\\
1.103	-0.524\\
1.103	-0.521\\
1.103	-0.518\\
1.103	-0.516\\
1.103	-0.513\\
1.103	-0.51\\
1.103	-0.507\\
1.103	-0.505\\
1.103	-0.502\\
1.103	-0.499\\
1.103	-0.497\\
1.103	-0.494\\
1.103	-0.492\\
1.103	-0.489\\
1.103	-0.486\\
1.103	-0.484\\
1.103	-0.481\\
1.103	-0.478\\
1.103	-0.476\\
1.103	-0.473\\
1.103	-0.471\\
1.103	-0.468\\
1.103	-0.465\\
1.103	-0.463\\
1.103	-0.46\\
1.103	-0.458\\
1.103	-0.455\\
1.103	-0.452\\
1.103	-0.45\\
1.103	-0.447\\
1.103	-0.445\\
1.103	-0.442\\
1.103	-0.44\\
1.103	-0.437\\
1.103	-0.434\\
1.103	-0.432\\
1.103	-0.429\\
1.103	-0.427\\
1.103	-0.424\\
1.103	-0.422\\
1.103	-0.419\\
1.103	-0.417\\
1.103	-0.414\\
1.103	-0.412\\
1.103	-0.409\\
1.103	-0.407\\
1.103	-0.404\\
1.103	-0.402\\
1.103	-0.399\\
1.103	-0.397\\
1.103	-0.394\\
1.103	-0.392\\
1.103	-0.389\\
1.103	-0.387\\
1.103	-0.384\\
1.103	-0.382\\
1.103	-0.379\\
1.103	-0.377\\
1.103	-0.374\\
1.103	-0.372\\
1.103	-0.369\\
1.103	-0.367\\
1.103	-0.365\\
1.103	-0.362\\
1.103	-0.36\\
1.103	-0.357\\
1.103	-0.355\\
1.103	-0.352\\
1.103	-0.35\\
1.103	-0.347\\
1.103	-0.345\\
1.103	-0.343\\
1.103	-0.34\\
1.103	-0.338\\
1.103	-0.335\\
1.103	-0.333\\
1.103	-0.331\\
1.103	-0.328\\
1.103	-0.326\\
1.103	-0.323\\
1.103	-0.321\\
1.103	-0.319\\
1.103	-0.316\\
1.103	-0.314\\
1.103	-0.311\\
1.103	-0.309\\
1.103	-0.307\\
1.103	-0.304\\
1.103	-0.302\\
1.103	-0.3\\
1.103	-0.297\\
1.103	-0.295\\
1.103	-0.292\\
1.103	-0.29\\
1.103	-0.288\\
1.103	-0.285\\
1.103	-0.283\\
1.103	-0.281\\
1.103	-0.278\\
1.103	-0.276\\
1.103	-0.274\\
1.103	-0.271\\
1.103	-0.269\\
1.103	-0.267\\
1.103	-0.264\\
1.103	-0.262\\
1.103	-0.26\\
1.103	-0.257\\
1.103	-0.255\\
1.103	-0.253\\
1.103	-0.25\\
1.103	-0.248\\
1.103	-0.246\\
1.103	-0.243\\
1.103	-0.241\\
1.103	-0.239\\
1.103	-0.236\\
1.103	-0.234\\
1.103	-0.232\\
1.103	-0.229\\
1.103	-0.226\\
1.102	-0.202\\
1.1	-0.147\\
1.099	-0.118\\
1.098	-0.087\\
1.097	-0.055\\
1.095	-0.021\\
1.093	0.015\\
1.091	0.053\\
1.09	0.07\\
1.087	0.111\\
1.084	0.154\\
1.082	0.179\\
1.078	0.225\\
1.075	0.259\\
1.074	0.27\\
1.069	0.32\\
1.068	0.329\\
1.065	0.356\\
1.059	0.409\\
1.057	0.425\\
1.05	0.48\\
1.042	0.535\\
1.04	0.548\\
1.036	0.573\\
1.031	0.603\\
1.027	0.627\\
1.017	0.68\\
1.016	0.685\\
1.011	0.709\\
1.002	0.749\\
0.995	0.779\\
0.991	0.794\\
0.983	0.823\\
0.979	0.837\\
0.967	0.876\\
0.959	0.899\\
0.955	0.91\\
0.947	0.93\\
0.943	0.94\\
0.931	0.966\\
0.919	0.988\\
0.908	1.007\\
0.901	1.017\\
0.891	1.031\\
0.882	1.041\\
0.88	1.043\\
0.878	1.045\\
0.877	1.046\\
0.874	1.049\\
0.872	1.051\\
0.871	1.052\\
0.868	1.055\\
0.86	1.062\\
0.852	1.068\\
0.845	1.073\\
0.838	1.077\\
0.832	1.08\\
0.827	1.082\\
0.822	1.084\\
0.817	1.086\\
0.799	1.091\\
0.793	1.092\\
0.757	1.098\\
0.724	1.1\\
0.706	1.101\\
0.686	1.102\\
0.664	1.103\\
0.661	1.103\\
0.658	1.103\\
0.655	1.103\\
0.652	1.103\\
0.649	1.103\\
0.646	1.103\\
0.643	1.103\\
0.64	1.103\\
0.637	1.103\\
0.635	1.103\\
0.632	1.103\\
0.629	1.103\\
0.626	1.103\\
0.623	1.103\\
0.62	1.103\\
0.617	1.103\\
0.614	1.103\\
0.611	1.103\\
0.608	1.103\\
0.605	1.103\\
0.603	1.103\\
0.6	1.103\\
0.597	1.103\\
0.594	1.103\\
0.591	1.103\\
0.588	1.103\\
0.586	1.103\\
0.583	1.103\\
0.58	1.103\\
0.577	1.103\\
0.574	1.103\\
0.571	1.103\\
0.569	1.103\\
0.566	1.103\\
0.563	1.103\\
0.56	1.103\\
0.558	1.103\\
0.555	1.103\\
0.552	1.103\\
0.549	1.103\\
0.547	1.103\\
0.544	1.103\\
0.541	1.103\\
0.538	1.103\\
0.536	1.103\\
0.533	1.103\\
0.53	1.103\\
0.527	1.103\\
0.525	1.103\\
0.522	1.103\\
0.519	1.103\\
0.517	1.103\\
0.514	1.103\\
0.511	1.103\\
0.509	1.103\\
0.506	1.103\\
0.503	1.103\\
0.501	1.103\\
0.498	1.103\\
0.495	1.103\\
0.493	1.103\\
0.49	1.103\\
0.487	1.103\\
0.485	1.103\\
0.482	1.103\\
0.479	1.103\\
0.477	1.103\\
0.474	1.103\\
0.472	1.103\\
0.469	1.103\\
0.466	1.103\\
0.464	1.103\\
0.461	1.103\\
0.459	1.103\\
0.456	1.103\\
0.453	1.103\\
0.451	1.103\\
0.448	1.103\\
0.446	1.103\\
0.443	1.103\\
0.441	1.103\\
0.438	1.103\\
0.435	1.103\\
0.433	1.103\\
0.43	1.103\\
0.428	1.103\\
0.425	1.103\\
0.423	1.103\\
0.42	1.103\\
0.418	1.103\\
0.415	1.103\\
0.413	1.103\\
0.41	1.103\\
0.408	1.103\\
0.405	1.103\\
0.403	1.103\\
0.4	1.103\\
0.398	1.103\\
0.395	1.103\\
0.393	1.103\\
0.39	1.103\\
0.388	1.103\\
0.385	1.103\\
0.383	1.103\\
0.38	1.103\\
0.378	1.103\\
0.375	1.103\\
0.373	1.103\\
0.37	1.103\\
0.368	1.103\\
0.365	1.103\\
0.363	1.103\\
0.361	1.103\\
0.358	1.103\\
0.356	1.103\\
0.353	1.103\\
0.351	1.103\\
0.348	1.103\\
0.346	1.103\\
0.344	1.103\\
0.341	1.103\\
0.339	1.103\\
0.336	1.103\\
0.334	1.103\\
0.332	1.103\\
0.329	1.103\\
0.327	1.103\\
0.324	1.103\\
0.322	1.103\\
0.32	1.103\\
0.317	1.103\\
0.315	1.103\\
0.312	1.103\\
0.31	1.103\\
0.308	1.103\\
0.305	1.103\\
0.303	1.103\\
0.3	1.103\\
0.298	1.103\\
0.296	1.103\\
0.293	1.103\\
0.291	1.103\\
0.289	1.103\\
0.286	1.103\\
0.284	1.103\\
0.282	1.103\\
0.279	1.103\\
0.277	1.103\\
0.275	1.103\\
0.272	1.103\\
0.27	1.103\\
0.268	1.103\\
0.265	1.103\\
0.263	1.103\\
0.261	1.103\\
0.258	1.103\\
0.256	1.103\\
0.254	1.103\\
0.251	1.103\\
0.249	1.103\\
0.247	1.103\\
0.244	1.103\\
0.242	1.103\\
0.24	1.103\\
0.237	1.103\\
0.235	1.103\\
0.233	1.103\\
0.23	1.103\\
0.227	1.103\\
0.226	1.103\\
0.175	1.101\\
0.148	1.1\\
0.119	1.099\\
0.087	1.098\\
0.055	1.097\\
0.021	1.095\\
-0.015	1.093\\
-0.053	1.091\\
-0.07	1.09\\
-0.111	1.087\\
-0.154	1.084\\
-0.179	1.082\\
-0.225	1.078\\
-0.259	1.075\\
-0.27	1.074\\
-0.32	1.069\\
-0.329	1.068\\
-0.357	1.065\\
-0.41	1.059\\
-0.425	1.057\\
-0.464	1.052\\
-0.48	1.05\\
-0.535	1.042\\
-0.548	1.04\\
-0.573	1.036\\
-0.603	1.031\\
-0.627	1.027\\
-0.68	1.017\\
-0.685	1.016\\
-0.709	1.011\\
-0.749	1.002\\
-0.758	1\\
-0.779	0.995\\
-0.794	0.991\\
-0.823	0.983\\
-0.837	0.979\\
-0.863	0.971\\
-0.876	0.967\\
-0.899	0.959\\
-0.91	0.955\\
-0.93	0.947\\
-0.94	0.943\\
-0.957	0.935\\
-0.959	0.934\\
-0.965	0.931\\
-0.967	0.93\\
-0.988	0.919\\
-0.997	0.914\\
-1.002	0.911\\
-1.007	0.908\\
-1.014	0.903\\
-1.021	0.898\\
-1.032	0.89\\
-1.042	0.881\\
-1.043	0.88\\
-1.046	0.877\\
-1.048	0.875\\
-1.05	0.873\\
-1.052	0.871\\
-1.054	0.869\\
-1.055	0.868\\
-1.062	0.86\\
-1.068	0.852\\
-1.073	0.845\\
-1.077	0.838\\
-1.08	0.832\\
-1.082	0.827\\
-1.084	0.822\\
-1.086	0.817\\
-1.091	0.799\\
-1.092	0.793\\
-1.098	0.757\\
-1.099	0.74\\
-1.101	0.706\\
-1.102	0.686\\
-1.103	0.664\\
-1.103	0.662\\
-1.103	0.659\\
-1.103	0.656\\
-1.103	0.653\\
-1.103	0.65\\
-1.103	0.648\\
-1.103	0.645\\
-1.103	0.642\\
-1.103	0.639\\
-1.103	0.636\\
-1.103	0.633\\
-1.103	0.63\\
-1.103	0.627\\
-1.103	0.624\\
-1.103	0.621\\
-1.103	0.618\\
-1.103	0.615\\
-1.103	0.612\\
-1.103	0.61\\
-1.103	0.607\\
-1.103	0.604\\
-1.103	0.601\\
-1.103	0.598\\
-1.103	0.595\\
-1.103	0.592\\
-1.103	0.59\\
-1.103	0.587\\
-1.103	0.584\\
-1.103	0.581\\
-1.103	0.578\\
-1.103	0.575\\
-1.103	0.573\\
-1.103	0.57\\
-1.103	0.567\\
-1.103	0.564\\
-1.103	0.561\\
-1.103	0.559\\
-1.103	0.556\\
-1.103	0.553\\
-1.103	0.55\\
-1.103	0.548\\
-1.103	0.545\\
-1.103	0.542\\
-1.103	0.539\\
-1.103	0.537\\
-1.103	0.534\\
-1.103	0.531\\
-1.103	0.528\\
-1.103	0.526\\
-1.103	0.523\\
-1.103	0.52\\
-1.103	0.518\\
-1.103	0.515\\
-1.103	0.512\\
-1.103	0.51\\
-1.103	0.507\\
-1.103	0.504\\
-1.103	0.502\\
-1.103	0.499\\
-1.103	0.496\\
-1.103	0.494\\
-1.103	0.491\\
-1.103	0.488\\
-1.103	0.486\\
-1.103	0.483\\
-1.103	0.48\\
-1.103	0.478\\
-1.103	0.475\\
-1.103	0.473\\
-1.103	0.47\\
-1.103	0.467\\
-1.103	0.465\\
-1.103	0.462\\
-1.103	0.46\\
-1.103	0.457\\
-1.103	0.454\\
-1.103	0.452\\
-1.103	0.449\\
-1.103	0.447\\
-1.103	0.444\\
-1.103	0.442\\
-1.103	0.439\\
-1.103	0.436\\
-1.103	0.434\\
-1.103	0.431\\
-1.103	0.429\\
-1.103	0.426\\
-1.103	0.424\\
-1.103	0.421\\
-1.103	0.419\\
-1.103	0.416\\
-1.103	0.414\\
-1.103	0.411\\
-1.103	0.409\\
-1.103	0.406\\
-1.103	0.404\\
-1.103	0.401\\
-1.103	0.399\\
-1.103	0.396\\
-1.103	0.394\\
-1.103	0.391\\
-1.103	0.389\\
-1.103	0.386\\
-1.103	0.384\\
-1.103	0.381\\
-1.103	0.379\\
-1.103	0.376\\
-1.103	0.374\\
-1.103	0.371\\
-1.103	0.369\\
-1.103	0.366\\
-1.103	0.364\\
-1.103	0.362\\
-1.103	0.359\\
-1.103	0.357\\
-1.103	0.354\\
-1.103	0.352\\
-1.103	0.349\\
-1.103	0.347\\
-1.103	0.345\\
-1.103	0.342\\
-1.103	0.34\\
-1.103	0.337\\
-1.103	0.335\\
-1.103	0.332\\
-1.103	0.33\\
-1.103	0.328\\
-1.103	0.325\\
-1.103	0.323\\
-1.103	0.32\\
-1.103	0.318\\
-1.103	0.316\\
-1.103	0.313\\
-1.103	0.311\\
-1.103	0.309\\
-1.103	0.306\\
-1.103	0.304\\
-1.103	0.301\\
-1.103	0.299\\
-1.103	0.297\\
-1.103	0.294\\
-1.103	0.292\\
-1.103	0.29\\
-1.103	0.287\\
-1.103	0.285\\
-1.103	0.283\\
-1.103	0.28\\
-1.103	0.278\\
-1.103	0.275\\
-1.103	0.273\\
-1.103	0.271\\
-1.103	0.268\\
-1.103	0.265\\
-1.103	0.264\\
-1.103	0.261\\
-1.103	0.259\\
-1.103	0.257\\
-1.103	0.254\\
-1.103	0.252\\
-1.103	0.25\\
-1.103	0.248\\
-1.103	0.245\\
-1.103	0.243\\
-1.103	0.241\\
-1.103	0.237\\
-1.103	0.235\\
-1.103	0.234\\
-1.103	0.231\\
-1.103	0.229\\
-1.103	0.226\\
}--cycle;

\addplot[area legend, line width=1.1pt, draw=black, fill=blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-1.103	0.226\\
-1.102	0.201\\
-1.101	0.175\\
-1.1	0.147\\
-1.099	0.118\\
-1.098	0.087\\
-1.097	0.055\\
-1.095	0.021\\
-1.093	-0.015\\
-1.091	-0.053\\
-1.09	-0.07\\
-1.087	-0.111\\
-1.084	-0.154\\
-1.082	-0.179\\
-1.078	-0.225\\
-1.075	-0.258\\
-1.074	-0.268\\
-1.073	-0.278\\
-1.07	-0.308\\
-1.068	-0.329\\
-1.065	-0.357\\
-1.059	-0.41\\
-1.052	-0.464\\
-1.049	-0.486\\
-1.048	-0.493\\
-1.041	-0.541\\
-1.04	-0.548\\
-1.036	-0.573\\
-1.031	-0.603\\
-1.026	-0.631\\
-1.023	-0.647\\
-1.017	-0.68\\
-1.016	-0.685\\
-1.011	-0.709\\
-1.002	-0.749\\
-1	-0.758\\
-0.994	-0.782\\
-0.992	-0.79\\
-0.991	-0.794\\
-0.983	-0.823\\
-0.979	-0.837\\
-0.971	-0.863\\
-0.967	-0.876\\
-0.959	-0.899\\
-0.955	-0.91\\
-0.943	-0.94\\
-0.931	-0.966\\
-0.919	-0.988\\
-0.915	-0.995\\
-0.908	-1.007\\
-0.901	-1.017\\
-0.89	-1.032\\
-0.882	-1.041\\
-0.88	-1.043\\
-0.877	-1.046\\
-0.875	-1.048\\
-0.873	-1.05\\
-0.871	-1.052\\
-0.869	-1.054\\
-0.868	-1.055\\
-0.86	-1.062\\
-0.852	-1.068\\
-0.845	-1.073\\
-0.838	-1.077\\
-0.832	-1.08\\
-0.827	-1.082\\
-0.822	-1.084\\
-0.817	-1.086\\
-0.799	-1.091\\
-0.793	-1.092\\
-0.757	-1.098\\
-0.741	-1.099\\
-0.724	-1.1\\
-0.706	-1.101\\
-0.685	-1.102\\
-0.664	-1.103\\
-0.662	-1.103\\
-0.659	-1.103\\
-0.656	-1.103\\
-0.653	-1.103\\
-0.65	-1.103\\
-0.647	-1.103\\
-0.644	-1.103\\
-0.641	-1.103\\
-0.638	-1.103\\
-0.635	-1.103\\
-0.632	-1.103\\
-0.629	-1.103\\
-0.626	-1.103\\
-0.623	-1.103\\
-0.621	-1.103\\
-0.618	-1.103\\
-0.615	-1.103\\
-0.612	-1.103\\
-0.609	-1.103\\
-0.606	-1.103\\
-0.603	-1.103\\
-0.6	-1.103\\
-0.597	-1.103\\
-0.595	-1.103\\
-0.592	-1.103\\
-0.589	-1.103\\
-0.586	-1.103\\
-0.583	-1.103\\
-0.58	-1.103\\
-0.578	-1.103\\
-0.575	-1.103\\
-0.572	-1.103\\
-0.569	-1.103\\
-0.566	-1.103\\
-0.564	-1.103\\
-0.561	-1.103\\
-0.558	-1.103\\
-0.555	-1.103\\
-0.553	-1.103\\
-0.55	-1.103\\
-0.547	-1.103\\
-0.544	-1.103\\
-0.542	-1.103\\
-0.539	-1.103\\
-0.536	-1.103\\
-0.533	-1.103\\
-0.531	-1.103\\
-0.528	-1.103\\
-0.525	-1.103\\
-0.523	-1.103\\
-0.52	-1.103\\
-0.517	-1.103\\
-0.514	-1.103\\
-0.512	-1.103\\
-0.509	-1.103\\
-0.506	-1.103\\
-0.504	-1.103\\
-0.501	-1.103\\
-0.498	-1.103\\
-0.496	-1.103\\
-0.493	-1.103\\
-0.49	-1.103\\
-0.488	-1.103\\
-0.485	-1.103\\
-0.483	-1.103\\
-0.48	-1.103\\
-0.477	-1.103\\
-0.475	-1.103\\
-0.472	-1.103\\
-0.469	-1.103\\
-0.467	-1.103\\
-0.464	-1.103\\
-0.462	-1.103\\
-0.459	-1.103\\
-0.457	-1.103\\
-0.454	-1.103\\
-0.451	-1.103\\
-0.449	-1.103\\
-0.446	-1.103\\
-0.444	-1.103\\
-0.441	-1.103\\
-0.439	-1.103\\
-0.436	-1.103\\
-0.433	-1.103\\
-0.431	-1.103\\
-0.428	-1.103\\
-0.426	-1.103\\
-0.423	-1.103\\
-0.421	-1.103\\
-0.418	-1.103\\
-0.416	-1.103\\
-0.413	-1.103\\
-0.411	-1.103\\
-0.408	-1.103\\
-0.406	-1.103\\
-0.403	-1.103\\
-0.401	-1.103\\
-0.398	-1.103\\
-0.396	-1.103\\
-0.393	-1.103\\
-0.391	-1.103\\
-0.388	-1.103\\
-0.386	-1.103\\
-0.383	-1.103\\
-0.381	-1.103\\
-0.378	-1.103\\
-0.376	-1.103\\
-0.373	-1.103\\
-0.371	-1.103\\
-0.368	-1.103\\
-0.366	-1.103\\
-0.364	-1.103\\
-0.361	-1.103\\
-0.359	-1.103\\
-0.356	-1.103\\
-0.354	-1.103\\
-0.351	-1.103\\
-0.349	-1.103\\
-0.347	-1.103\\
-0.344	-1.103\\
-0.342	-1.103\\
-0.339	-1.103\\
-0.337	-1.103\\
-0.334	-1.103\\
-0.332	-1.103\\
-0.33	-1.103\\
-0.327	-1.103\\
-0.325	-1.103\\
-0.322	-1.103\\
-0.32	-1.103\\
-0.318	-1.103\\
-0.315	-1.103\\
-0.313	-1.103\\
-0.31	-1.103\\
-0.308	-1.103\\
-0.306	-1.103\\
-0.303	-1.103\\
-0.301	-1.103\\
-0.299	-1.103\\
-0.296	-1.103\\
-0.294	-1.103\\
-0.292	-1.103\\
-0.289	-1.103\\
-0.287	-1.103\\
-0.284	-1.103\\
-0.282	-1.103\\
-0.28	-1.103\\
-0.276	-1.103\\
-0.275	-1.103\\
-0.273	-1.103\\
-0.27	-1.103\\
-0.268	-1.103\\
-0.266	-1.103\\
-0.263	-1.103\\
-0.261	-1.103\\
-0.259	-1.103\\
-0.256	-1.103\\
-0.254	-1.103\\
-0.252	-1.103\\
-0.249	-1.103\\
-0.247	-1.103\\
-0.245	-1.103\\
-0.242	-1.103\\
-0.24	-1.103\\
-0.237	-1.103\\
-0.236	-1.103\\
-0.233	-1.103\\
-0.231	-1.103\\
-0.228	-1.103\\
-0.203	-1.102\\
-0.176	-1.101\\
-0.149	-1.1\\
-0.12	-1.099\\
-0.09	-1.098\\
-0.057	-1.097\\
-0.024	-1.095\\
0.013	-1.093\\
0.051	-1.091\\
0.07	-1.09\\
0.111	-1.087\\
0.154	-1.084\\
0.177	-1.082\\
0.211	-1.079\\
0.223	-1.078\\
0.235	-1.077\\
0.259	-1.075\\
0.27	-1.074\\
0.32	-1.069\\
0.329	-1.068\\
0.346	-1.066\\
0.381	-1.062\\
0.399	-1.06\\
0.425	-1.057\\
0.48	-1.05\\
0.535	-1.042\\
0.548	-1.04\\
0.56	-1.038\\
0.566	-1.037\\
0.59	-1.033\\
0.596	-1.032\\
0.602	-1.031\\
0.614	-1.029\\
0.62	-1.028\\
0.632	-1.026\\
0.684	-1.016\\
0.694	-1.014\\
0.699	-1.013\\
0.709	-1.011\\
0.749	-1.002\\
0.758	-1\\
0.791	-0.992\\
0.834	-0.98\\
0.873	-0.968\\
0.876	-0.967\\
0.908	-0.956\\
0.938	-0.944\\
0.964	-0.932\\
0.997	-0.914\\
1.002	-0.911\\
1.007	-0.908\\
1.032	-0.89\\
1.042	-0.881\\
1.043	-0.88\\
1.046	-0.877\\
1.05	-0.873\\
1.051	-0.872\\
1.052	-0.871\\
1.055	-0.868\\
1.062	-0.86\\
1.068	-0.852\\
1.073	-0.845\\
1.077	-0.838\\
1.08	-0.832\\
1.082	-0.827\\
1.084	-0.822\\
1.086	-0.817\\
1.091	-0.799\\
1.092	-0.793\\
1.098	-0.756\\
1.099	-0.74\\
1.1	-0.724\\
1.101	-0.705\\
1.102	-0.686\\
1.103	-0.664\\
1.103	-0.662\\
1.103	-0.66\\
1.103	-0.657\\
1.103	-0.654\\
1.103	-0.651\\
1.103	-0.648\\
1.103	-0.645\\
1.103	-0.642\\
1.103	-0.639\\
1.103	-0.636\\
1.103	-0.633\\
1.103	-0.63\\
1.103	-0.628\\
1.103	-0.625\\
1.103	-0.622\\
1.103	-0.619\\
1.103	-0.616\\
1.103	-0.613\\
1.103	-0.61\\
1.103	-0.607\\
1.103	-0.604\\
1.103	-0.601\\
1.103	-0.599\\
1.103	-0.596\\
1.103	-0.593\\
1.103	-0.59\\
1.103	-0.587\\
1.103	-0.584\\
1.103	-0.582\\
1.103	-0.579\\
1.103	-0.576\\
1.103	-0.573\\
1.103	-0.57\\
1.103	-0.568\\
1.103	-0.565\\
1.103	-0.562\\
1.103	-0.559\\
1.103	-0.556\\
1.103	-0.554\\
1.103	-0.551\\
1.103	-0.548\\
1.103	-0.545\\
1.103	-0.543\\
1.103	-0.54\\
1.103	-0.537\\
1.103	-0.534\\
1.103	-0.532\\
1.103	-0.529\\
1.103	-0.526\\
1.103	-0.524\\
1.103	-0.521\\
1.103	-0.518\\
1.103	-0.516\\
1.103	-0.513\\
1.103	-0.51\\
1.103	-0.507\\
1.103	-0.505\\
1.103	-0.502\\
1.103	-0.499\\
1.103	-0.497\\
1.103	-0.494\\
1.103	-0.492\\
1.103	-0.489\\
1.103	-0.486\\
1.103	-0.484\\
1.103	-0.481\\
1.103	-0.478\\
1.103	-0.476\\
1.103	-0.473\\
1.103	-0.471\\
1.103	-0.468\\
1.103	-0.465\\
1.103	-0.463\\
1.103	-0.46\\
1.103	-0.458\\
1.103	-0.455\\
1.103	-0.452\\
1.103	-0.45\\
1.103	-0.447\\
1.103	-0.445\\
1.103	-0.442\\
1.103	-0.44\\
1.103	-0.437\\
1.103	-0.434\\
1.103	-0.432\\
1.103	-0.429\\
1.103	-0.427\\
1.103	-0.424\\
1.103	-0.422\\
1.103	-0.419\\
1.103	-0.417\\
1.103	-0.414\\
1.103	-0.412\\
1.103	-0.409\\
1.103	-0.407\\
1.103	-0.404\\
1.103	-0.402\\
1.103	-0.399\\
1.103	-0.397\\
1.103	-0.394\\
1.103	-0.392\\
1.103	-0.389\\
1.103	-0.387\\
1.103	-0.384\\
1.103	-0.382\\
1.103	-0.379\\
1.103	-0.377\\
1.103	-0.374\\
1.103	-0.372\\
1.103	-0.369\\
1.103	-0.367\\
1.103	-0.365\\
1.103	-0.362\\
1.103	-0.36\\
1.103	-0.357\\
1.103	-0.355\\
1.103	-0.352\\
1.103	-0.35\\
1.103	-0.347\\
1.103	-0.345\\
1.103	-0.343\\
1.103	-0.34\\
1.103	-0.338\\
1.103	-0.335\\
1.103	-0.333\\
1.103	-0.331\\
1.103	-0.328\\
1.103	-0.326\\
1.103	-0.323\\
1.103	-0.321\\
1.103	-0.319\\
1.103	-0.316\\
1.103	-0.314\\
1.103	-0.311\\
1.103	-0.309\\
1.103	-0.307\\
1.103	-0.304\\
1.103	-0.302\\
1.103	-0.3\\
1.103	-0.297\\
1.103	-0.295\\
1.103	-0.292\\
1.103	-0.29\\
1.103	-0.288\\
1.103	-0.285\\
1.103	-0.283\\
1.103	-0.281\\
1.103	-0.278\\
1.103	-0.276\\
1.103	-0.274\\
1.103	-0.271\\
1.103	-0.269\\
1.103	-0.267\\
1.103	-0.264\\
1.103	-0.262\\
1.103	-0.26\\
1.103	-0.257\\
1.103	-0.255\\
1.103	-0.253\\
1.103	-0.25\\
1.103	-0.248\\
1.103	-0.246\\
1.103	-0.243\\
1.103	-0.241\\
1.103	-0.239\\
1.103	-0.236\\
1.103	-0.234\\
1.103	-0.232\\
1.103	-0.229\\
1.103	-0.226\\
1.102	-0.202\\
1.1	-0.147\\
1.099	-0.118\\
1.098	-0.087\\
1.097	-0.055\\
1.095	-0.021\\
1.093	0.015\\
1.091	0.053\\
1.09	0.07\\
1.087	0.111\\
1.084	0.154\\
1.082	0.179\\
1.078	0.225\\
1.075	0.259\\
1.074	0.27\\
1.069	0.32\\
1.068	0.329\\
1.065	0.356\\
1.059	0.409\\
1.057	0.425\\
1.05	0.48\\
1.042	0.535\\
1.04	0.548\\
1.036	0.573\\
1.031	0.603\\
1.027	0.627\\
1.017	0.68\\
1.016	0.685\\
1.011	0.709\\
1.002	0.749\\
0.995	0.779\\
0.991	0.794\\
0.983	0.823\\
0.979	0.837\\
0.967	0.876\\
0.959	0.899\\
0.955	0.91\\
0.947	0.93\\
0.943	0.94\\
0.931	0.966\\
0.919	0.988\\
0.908	1.007\\
0.901	1.017\\
0.891	1.031\\
0.882	1.041\\
0.88	1.043\\
0.878	1.045\\
0.877	1.046\\
0.874	1.049\\
0.872	1.051\\
0.871	1.052\\
0.868	1.055\\
0.86	1.062\\
0.852	1.068\\
0.845	1.073\\
0.838	1.077\\
0.832	1.08\\
0.827	1.082\\
0.822	1.084\\
0.817	1.086\\
0.799	1.091\\
0.793	1.092\\
0.757	1.098\\
0.724	1.1\\
0.706	1.101\\
0.686	1.102\\
0.664	1.103\\
0.661	1.103\\
0.658	1.103\\
0.655	1.103\\
0.652	1.103\\
0.649	1.103\\
0.646	1.103\\
0.643	1.103\\
0.64	1.103\\
0.637	1.103\\
0.635	1.103\\
0.632	1.103\\
0.629	1.103\\
0.626	1.103\\
0.623	1.103\\
0.62	1.103\\
0.617	1.103\\
0.614	1.103\\
0.611	1.103\\
0.608	1.103\\
0.605	1.103\\
0.603	1.103\\
0.6	1.103\\
0.597	1.103\\
0.594	1.103\\
0.591	1.103\\
0.588	1.103\\
0.586	1.103\\
0.583	1.103\\
0.58	1.103\\
0.577	1.103\\
0.574	1.103\\
0.571	1.103\\
0.569	1.103\\
0.566	1.103\\
0.563	1.103\\
0.56	1.103\\
0.558	1.103\\
0.555	1.103\\
0.552	1.103\\
0.549	1.103\\
0.547	1.103\\
0.544	1.103\\
0.541	1.103\\
0.538	1.103\\
0.536	1.103\\
0.533	1.103\\
0.53	1.103\\
0.527	1.103\\
0.525	1.103\\
0.522	1.103\\
0.519	1.103\\
0.517	1.103\\
0.514	1.103\\
0.511	1.103\\
0.509	1.103\\
0.506	1.103\\
0.503	1.103\\
0.501	1.103\\
0.498	1.103\\
0.495	1.103\\
0.493	1.103\\
0.49	1.103\\
0.487	1.103\\
0.485	1.103\\
0.482	1.103\\
0.479	1.103\\
0.477	1.103\\
0.474	1.103\\
0.472	1.103\\
0.469	1.103\\
0.466	1.103\\
0.464	1.103\\
0.461	1.103\\
0.459	1.103\\
0.456	1.103\\
0.453	1.103\\
0.451	1.103\\
0.448	1.103\\
0.446	1.103\\
0.443	1.103\\
0.441	1.103\\
0.438	1.103\\
0.435	1.103\\
0.433	1.103\\
0.43	1.103\\
0.428	1.103\\
0.425	1.103\\
0.423	1.103\\
0.42	1.103\\
0.418	1.103\\
0.415	1.103\\
0.413	1.103\\
0.41	1.103\\
0.408	1.103\\
0.405	1.103\\
0.403	1.103\\
0.4	1.103\\
0.398	1.103\\
0.395	1.103\\
0.393	1.103\\
0.39	1.103\\
0.388	1.103\\
0.385	1.103\\
0.383	1.103\\
0.38	1.103\\
0.378	1.103\\
0.375	1.103\\
0.373	1.103\\
0.37	1.103\\
0.368	1.103\\
0.365	1.103\\
0.363	1.103\\
0.361	1.103\\
0.358	1.103\\
0.356	1.103\\
0.353	1.103\\
0.351	1.103\\
0.348	1.103\\
0.346	1.103\\
0.344	1.103\\
0.341	1.103\\
0.339	1.103\\
0.336	1.103\\
0.334	1.103\\
0.332	1.103\\
0.329	1.103\\
0.327	1.103\\
0.324	1.103\\
0.322	1.103\\
0.32	1.103\\
0.317	1.103\\
0.315	1.103\\
0.312	1.103\\
0.31	1.103\\
0.308	1.103\\
0.305	1.103\\
0.303	1.103\\
0.3	1.103\\
0.298	1.103\\
0.296	1.103\\
0.293	1.103\\
0.291	1.103\\
0.289	1.103\\
0.286	1.103\\
0.284	1.103\\
0.282	1.103\\
0.279	1.103\\
0.277	1.103\\
0.275	1.103\\
0.272	1.103\\
0.27	1.103\\
0.268	1.103\\
0.265	1.103\\
0.263	1.103\\
0.261	1.103\\
0.258	1.103\\
0.256	1.103\\
0.254	1.103\\
0.251	1.103\\
0.249	1.103\\
0.247	1.103\\
0.244	1.103\\
0.242	1.103\\
0.24	1.103\\
0.237	1.103\\
0.235	1.103\\
0.233	1.103\\
0.23	1.103\\
0.227	1.103\\
0.226	1.103\\
0.175	1.101\\
0.148	1.1\\
0.119	1.099\\
0.087	1.098\\
0.055	1.097\\
0.021	1.095\\
-0.015	1.093\\
-0.053	1.091\\
-0.07	1.09\\
-0.111	1.087\\
-0.154	1.084\\
-0.179	1.082\\
-0.225	1.078\\
-0.259	1.075\\
-0.27	1.074\\
-0.32	1.069\\
-0.329	1.068\\
-0.357	1.065\\
-0.41	1.059\\
-0.425	1.057\\
-0.464	1.052\\
-0.48	1.05\\
-0.535	1.042\\
-0.548	1.04\\
-0.573	1.036\\
-0.603	1.031\\
-0.627	1.027\\
-0.68	1.017\\
-0.685	1.016\\
-0.709	1.011\\
-0.749	1.002\\
-0.758	1\\
-0.779	0.995\\
-0.794	0.991\\
-0.823	0.983\\
-0.837	0.979\\
-0.863	0.971\\
-0.876	0.967\\
-0.899	0.959\\
-0.91	0.955\\
-0.93	0.947\\
-0.94	0.943\\
-0.957	0.935\\
-0.959	0.934\\
-0.965	0.931\\
-0.967	0.93\\
-0.988	0.919\\
-0.997	0.914\\
-1.002	0.911\\
-1.007	0.908\\
-1.014	0.903\\
-1.021	0.898\\
-1.032	0.89\\
-1.042	0.881\\
-1.043	0.88\\
-1.046	0.877\\
-1.048	0.875\\
-1.05	0.873\\
-1.052	0.871\\
-1.054	0.869\\
-1.055	0.868\\
-1.062	0.86\\
-1.068	0.852\\
-1.073	0.845\\
-1.077	0.838\\
-1.08	0.832\\
-1.082	0.827\\
-1.084	0.822\\
-1.086	0.817\\
-1.091	0.799\\
-1.092	0.793\\
-1.098	0.757\\
-1.099	0.74\\
-1.101	0.706\\
-1.102	0.686\\
-1.103	0.664\\
-1.103	0.662\\
-1.103	0.659\\
-1.103	0.656\\
-1.103	0.653\\
-1.103	0.65\\
-1.103	0.648\\
-1.103	0.645\\
-1.103	0.642\\
-1.103	0.639\\
-1.103	0.636\\
-1.103	0.633\\
-1.103	0.63\\
-1.103	0.627\\
-1.103	0.624\\
-1.103	0.621\\
-1.103	0.618\\
-1.103	0.615\\
-1.103	0.612\\
-1.103	0.61\\
-1.103	0.607\\
-1.103	0.604\\
-1.103	0.601\\
-1.103	0.598\\
-1.103	0.595\\
-1.103	0.592\\
-1.103	0.59\\
-1.103	0.587\\
-1.103	0.584\\
-1.103	0.581\\
-1.103	0.578\\
-1.103	0.575\\
-1.103	0.573\\
-1.103	0.57\\
-1.103	0.567\\
-1.103	0.564\\
-1.103	0.561\\
-1.103	0.559\\
-1.103	0.556\\
-1.103	0.553\\
-1.103	0.55\\
-1.103	0.548\\
-1.103	0.545\\
-1.103	0.542\\
-1.103	0.539\\
-1.103	0.537\\
-1.103	0.534\\
-1.103	0.531\\
-1.103	0.528\\
-1.103	0.526\\
-1.103	0.523\\
-1.103	0.52\\
-1.103	0.518\\
-1.103	0.515\\
-1.103	0.512\\
-1.103	0.51\\
-1.103	0.507\\
-1.103	0.504\\
-1.103	0.502\\
-1.103	0.499\\
-1.103	0.496\\
-1.103	0.494\\
-1.103	0.491\\
-1.103	0.488\\
-1.103	0.486\\
-1.103	0.483\\
-1.103	0.48\\
-1.103	0.478\\
-1.103	0.475\\
-1.103	0.473\\
-1.103	0.47\\
-1.103	0.467\\
-1.103	0.465\\
-1.103	0.462\\
-1.103	0.46\\
-1.103	0.457\\
-1.103	0.454\\
-1.103	0.452\\
-1.103	0.449\\
-1.103	0.447\\
-1.103	0.444\\
-1.103	0.442\\
-1.103	0.439\\
-1.103	0.436\\
-1.103	0.434\\
-1.103	0.431\\
-1.103	0.429\\
-1.103	0.426\\
-1.103	0.424\\
-1.103	0.421\\
-1.103	0.419\\
-1.103	0.416\\
-1.103	0.414\\
-1.103	0.411\\
-1.103	0.409\\
-1.103	0.406\\
-1.103	0.404\\
-1.103	0.401\\
-1.103	0.399\\
-1.103	0.396\\
-1.103	0.394\\
-1.103	0.391\\
-1.103	0.389\\
-1.103	0.386\\
-1.103	0.384\\
-1.103	0.381\\
-1.103	0.379\\
-1.103	0.376\\
-1.103	0.374\\
-1.103	0.371\\
-1.103	0.369\\
-1.103	0.366\\
-1.103	0.364\\
-1.103	0.362\\
-1.103	0.359\\
-1.103	0.357\\
-1.103	0.354\\
-1.103	0.352\\
-1.103	0.349\\
-1.103	0.347\\
-1.103	0.345\\
-1.103	0.342\\
-1.103	0.34\\
-1.103	0.337\\
-1.103	0.335\\
-1.103	0.332\\
-1.103	0.33\\
-1.103	0.328\\
-1.103	0.325\\
-1.103	0.323\\
-1.103	0.32\\
-1.103	0.318\\
-1.103	0.316\\
-1.103	0.313\\
-1.103	0.311\\
-1.103	0.309\\
-1.103	0.306\\
-1.103	0.304\\
-1.103	0.301\\
-1.103	0.299\\
-1.103	0.297\\
-1.103	0.294\\
-1.103	0.292\\
-1.103	0.29\\
-1.103	0.287\\
-1.103	0.285\\
-1.103	0.283\\
-1.103	0.28\\
-1.103	0.278\\
-1.103	0.275\\
-1.103	0.273\\
-1.103	0.271\\
-1.103	0.268\\
-1.103	0.265\\
-1.103	0.264\\
-1.103	0.261\\
-1.103	0.259\\
-1.103	0.257\\
-1.103	0.254\\
-1.103	0.252\\
-1.103	0.25\\
-1.103	0.248\\
-1.103	0.245\\
-1.103	0.243\\
-1.103	0.241\\
-1.103	0.237\\
-1.103	0.235\\
-1.103	0.234\\
-1.103	0.231\\
-1.103	0.229\\
-1.103	0.226\\
}--cycle;

\addplot[area legend, line width=1.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.927	0.4\\
-0.926	0.378\\
-0.925	0.361\\
-0.924	0.343\\
-0.923	0.326\\
-0.922	0.311\\
-0.92	0.284\\
-0.919	0.272\\
-0.918	0.26\\
-0.916	0.238\\
-0.914	0.216\\
-0.913	0.206\\
-0.912	0.196\\
-0.909	0.169\\
-0.908	0.159\\
-0.907	0.15\\
-0.902	0.059\\
-0.902	0.058\\
-0.902	0.056\\
-0.9	0.043\\
-0.899	0.036\\
-0.898	0.03\\
-0.895	0.011\\
-0.893	0\\
-0.887	-0.031\\
-0.875	-0.114\\
-0.874	-0.124\\
-0.873	-0.134\\
-0.872	-0.143\\
-0.868	-0.169\\
-0.866	-0.182\\
-0.864	-0.196\\
-0.86	-0.229\\
-0.858	-0.241\\
-0.853	-0.272\\
-0.848	-0.302\\
-0.846	-0.313\\
-0.843	-0.329\\
-0.838	-0.355\\
-0.835	-0.373\\
-0.832	-0.386\\
-0.827	-0.41\\
-0.82	-0.446\\
-0.817	-0.457\\
-0.811	-0.48\\
-0.81	-0.484\\
-0.805	-0.505\\
-0.801	-0.521\\
-0.8	-0.525\\
-0.795	-0.544\\
-0.786	-0.576\\
-0.778	-0.599\\
-0.774	-0.611\\
-0.772	-0.617\\
-0.77	-0.623\\
-0.766	-0.635\\
-0.764	-0.641\\
-0.759	-0.654\\
-0.753	-0.67\\
-0.744	-0.692\\
-0.735	-0.713\\
-0.733	-0.717\\
-0.732	-0.719\\
-0.725	-0.733\\
-0.724	-0.735\\
-0.722	-0.739\\
-0.714	-0.754\\
-0.705	-0.771\\
-0.694	-0.788\\
-0.684	-0.802\\
-0.673	-0.816\\
-0.654	-0.836\\
-0.652	-0.838\\
-0.651	-0.839\\
-0.644	-0.846\\
-0.641	-0.849\\
-0.622	-0.864\\
-0.611	-0.872\\
-0.6	-0.879\\
-0.589	-0.886\\
-0.578	-0.892\\
-0.569	-0.897\\
-0.559	-0.902\\
-0.537	-0.91\\
-0.514	-0.916\\
-0.49	-0.92\\
-0.477	-0.922\\
-0.468	-0.923\\
-0.455	-0.924\\
-0.441	-0.925\\
-0.428	-0.926\\
-0.415	-0.927\\
-0.413	-0.927\\
-0.411	-0.927\\
-0.409	-0.927\\
-0.406	-0.927\\
-0.404	-0.927\\
-0.402	-0.927\\
-0.4	-0.927\\
-0.38	-0.926\\
-0.36	-0.925\\
-0.343	-0.924\\
-0.328	-0.923\\
-0.311	-0.922\\
-0.298	-0.921\\
-0.284	-0.92\\
-0.259	-0.918\\
-0.237	-0.916\\
-0.215	-0.914\\
-0.188	-0.911\\
-0.178	-0.91\\
-0.169	-0.909\\
-0.159	-0.908\\
-0.061	-0.902\\
-0.059	-0.902\\
-0.057	-0.902\\
-0.05	-0.901\\
-0.043	-0.9\\
-0.03	-0.898\\
-0.017	-0.896\\
-0	-0.893\\
0.031	-0.887\\
0.114	-0.875\\
0.124	-0.874\\
0.134	-0.873\\
0.143	-0.872\\
0.169	-0.868\\
0.182	-0.866\\
0.196	-0.864\\
0.229	-0.86\\
0.241	-0.858\\
0.283	-0.851\\
0.302	-0.848\\
0.309	-0.847\\
0.314	-0.846\\
0.334	-0.842\\
0.35	-0.839\\
0.376	-0.834\\
0.387	-0.832\\
0.424	-0.824\\
0.448	-0.819\\
0.457	-0.817\\
0.481	-0.811\\
0.507	-0.805\\
0.525	-0.8\\
0.551	-0.793\\
0.575	-0.786\\
0.582	-0.784\\
0.599	-0.778\\
0.623	-0.77\\
0.647	-0.762\\
0.653	-0.76\\
0.674	-0.751\\
0.696	-0.742\\
0.713	-0.735\\
0.734	-0.725\\
0.738	-0.723\\
0.753	-0.715\\
0.772	-0.704\\
0.787	-0.695\\
0.803	-0.683\\
0.817	-0.672\\
0.835	-0.655\\
0.839	-0.651\\
0.847	-0.643\\
0.855	-0.633\\
0.864	-0.622\\
0.872	-0.611\\
0.879	-0.6\\
0.886	-0.589\\
0.892	-0.579\\
0.897	-0.57\\
0.902	-0.558\\
0.906	-0.548\\
0.91	-0.536\\
0.913	-0.525\\
0.916	-0.512\\
0.918	-0.502\\
0.922	-0.478\\
0.923	-0.467\\
0.925	-0.442\\
0.926	-0.429\\
0.927	-0.416\\
0.927	-0.414\\
0.927	-0.412\\
0.927	-0.41\\
0.927	-0.407\\
0.927	-0.405\\
0.927	-0.403\\
0.927	-0.401\\
0.926	-0.379\\
0.925	-0.361\\
0.924	-0.344\\
0.923	-0.327\\
0.922	-0.312\\
0.921	-0.297\\
0.92	-0.285\\
0.919	-0.272\\
0.918	-0.26\\
0.917	-0.248\\
0.916	-0.236\\
0.915	-0.226\\
0.914	-0.216\\
0.913	-0.206\\
0.912	-0.196\\
0.91	-0.177\\
0.907	-0.15\\
0.902	-0.06\\
0.902	-0.058\\
0.902	-0.056\\
0.901	-0.049\\
0.899	-0.036\\
0.895	-0.011\\
0.893	-0\\
0.887	0.031\\
0.875	0.114\\
0.874	0.124\\
0.873	0.134\\
0.872	0.143\\
0.868	0.169\\
0.866	0.182\\
0.864	0.196\\
0.86	0.229\\
0.858	0.24\\
0.855	0.258\\
0.851	0.283\\
0.85	0.29\\
0.848	0.302\\
0.846	0.314\\
0.84	0.344\\
0.838	0.355\\
0.834	0.377\\
0.832	0.387\\
0.826	0.416\\
0.822	0.433\\
0.817	0.457\\
0.811	0.481\\
0.804	0.508\\
0.8	0.525\\
0.793	0.551\\
0.786	0.576\\
0.778	0.6\\
0.77	0.624\\
0.761	0.649\\
0.753	0.67\\
0.744	0.692\\
0.734	0.715\\
0.733	0.717\\
0.732	0.719\\
0.725	0.733\\
0.724	0.735\\
0.723	0.737\\
0.722	0.739\\
0.713	0.756\\
0.704	0.772\\
0.695	0.787\\
0.684	0.802\\
0.673	0.816\\
0.654	0.836\\
0.652	0.838\\
0.651	0.839\\
0.643	0.847\\
0.641	0.849\\
0.622	0.864\\
0.611	0.872\\
0.6	0.879\\
0.589	0.886\\
0.578	0.892\\
0.559	0.902\\
0.537	0.91\\
0.526	0.913\\
0.513	0.916\\
0.502	0.918\\
0.489	0.92\\
0.476	0.922\\
0.467	0.923\\
0.454	0.924\\
0.443	0.925\\
0.43	0.926\\
0.417	0.927\\
0.415	0.927\\
0.413	0.927\\
0.41	0.927\\
0.408	0.927\\
0.406	0.927\\
0.404	0.927\\
0.402	0.927\\
0.399	0.927\\
0.379	0.926\\
0.36	0.925\\
0.342	0.924\\
0.327	0.923\\
0.313	0.922\\
0.298	0.921\\
0.285	0.92\\
0.273	0.919\\
0.259	0.918\\
0.237	0.916\\
0.215	0.914\\
0.197	0.912\\
0.187	0.911\\
0.178	0.91\\
0.168	0.909\\
0.151	0.907\\
0.06	0.902\\
0.059	0.902\\
0.057	0.902\\
0.05	0.901\\
0.03	0.898\\
0.017	0.896\\
0	0.893\\
-0.02	0.889\\
-0.031	0.887\\
-0.114	0.875\\
-0.124	0.874\\
-0.134	0.873\\
-0.143	0.872\\
-0.169	0.868\\
-0.182	0.866\\
-0.196	0.864\\
-0.21	0.862\\
-0.243	0.858\\
-0.26	0.855\\
-0.278	0.852\\
-0.299	0.849\\
-0.309	0.847\\
-0.329	0.843\\
-0.334	0.842\\
-0.373	0.835\\
-0.387	0.832\\
-0.41	0.827\\
-0.424	0.824\\
-0.448	0.819\\
-0.457	0.817\\
-0.47	0.814\\
-0.481	0.811\\
-0.505	0.805\\
-0.526	0.8\\
-0.55	0.793\\
-0.576	0.786\\
-0.599	0.778\\
-0.602	0.777\\
-0.611	0.774\\
-0.617	0.772\\
-0.623	0.77\\
-0.626	0.769\\
-0.635	0.766\\
-0.641	0.764\\
-0.647	0.762\\
-0.672	0.752\\
-0.694	0.743\\
-0.713	0.735\\
-0.736	0.724\\
-0.738	0.723\\
-0.756	0.713\\
-0.771	0.705\\
-0.788	0.694\\
-0.802	0.684\\
-0.817	0.672\\
-0.835	0.655\\
-0.838	0.652\\
-0.839	0.651\\
-0.846	0.644\\
-0.849	0.641\\
-0.864	0.622\\
-0.872	0.611\\
-0.879	0.6\\
-0.886	0.589\\
-0.892	0.579\\
-0.897	0.569\\
-0.906	0.548\\
-0.91	0.535\\
-0.913	0.525\\
-0.916	0.514\\
-0.92	0.49\\
-0.922	0.477\\
-0.923	0.468\\
-0.924	0.455\\
-0.925	0.442\\
-0.926	0.429\\
-0.927	0.416\\
-0.927	0.414\\
-0.927	0.411\\
-0.927	0.409\\
-0.927	0.407\\
-0.927	0.405\\
-0.927	0.403\\
-0.927	0.4\\
}--cycle;

\addplot[area legend, line width=1.1pt, draw=black, fill=green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.927	0.4\\
-0.926	0.378\\
-0.925	0.361\\
-0.924	0.343\\
-0.923	0.326\\
-0.922	0.311\\
-0.92	0.284\\
-0.919	0.272\\
-0.918	0.26\\
-0.916	0.238\\
-0.914	0.216\\
-0.913	0.206\\
-0.912	0.196\\
-0.909	0.169\\
-0.908	0.159\\
-0.907	0.15\\
-0.902	0.059\\
-0.902	0.058\\
-0.902	0.056\\
-0.9	0.043\\
-0.899	0.036\\
-0.898	0.03\\
-0.895	0.011\\
-0.893	0\\
-0.887	-0.031\\
-0.875	-0.114\\
-0.874	-0.124\\
-0.873	-0.134\\
-0.872	-0.143\\
-0.868	-0.169\\
-0.866	-0.182\\
-0.864	-0.196\\
-0.86	-0.229\\
-0.858	-0.241\\
-0.853	-0.272\\
-0.848	-0.302\\
-0.846	-0.313\\
-0.843	-0.329\\
-0.838	-0.355\\
-0.835	-0.373\\
-0.832	-0.386\\
-0.827	-0.41\\
-0.82	-0.446\\
-0.817	-0.457\\
-0.811	-0.48\\
-0.81	-0.484\\
-0.805	-0.505\\
-0.801	-0.521\\
-0.8	-0.525\\
-0.795	-0.544\\
-0.786	-0.576\\
-0.778	-0.599\\
-0.774	-0.611\\
-0.772	-0.617\\
-0.77	-0.623\\
-0.766	-0.635\\
-0.764	-0.641\\
-0.759	-0.654\\
-0.753	-0.67\\
-0.744	-0.692\\
-0.735	-0.713\\
-0.733	-0.717\\
-0.732	-0.719\\
-0.725	-0.733\\
-0.724	-0.735\\
-0.722	-0.739\\
-0.714	-0.754\\
-0.705	-0.771\\
-0.694	-0.788\\
-0.684	-0.802\\
-0.673	-0.816\\
-0.654	-0.836\\
-0.652	-0.838\\
-0.651	-0.839\\
-0.644	-0.846\\
-0.641	-0.849\\
-0.622	-0.864\\
-0.611	-0.872\\
-0.6	-0.879\\
-0.589	-0.886\\
-0.578	-0.892\\
-0.569	-0.897\\
-0.559	-0.902\\
-0.537	-0.91\\
-0.514	-0.916\\
-0.49	-0.92\\
-0.477	-0.922\\
-0.468	-0.923\\
-0.455	-0.924\\
-0.441	-0.925\\
-0.428	-0.926\\
-0.415	-0.927\\
-0.413	-0.927\\
-0.411	-0.927\\
-0.409	-0.927\\
-0.406	-0.927\\
-0.404	-0.927\\
-0.402	-0.927\\
-0.4	-0.927\\
-0.38	-0.926\\
-0.36	-0.925\\
-0.343	-0.924\\
-0.328	-0.923\\
-0.311	-0.922\\
-0.298	-0.921\\
-0.284	-0.92\\
-0.259	-0.918\\
-0.237	-0.916\\
-0.215	-0.914\\
-0.188	-0.911\\
-0.178	-0.91\\
-0.169	-0.909\\
-0.159	-0.908\\
-0.061	-0.902\\
-0.059	-0.902\\
-0.057	-0.902\\
-0.05	-0.901\\
-0.043	-0.9\\
-0.03	-0.898\\
-0.017	-0.896\\
-0	-0.893\\
0.031	-0.887\\
0.114	-0.875\\
0.124	-0.874\\
0.134	-0.873\\
0.143	-0.872\\
0.169	-0.868\\
0.182	-0.866\\
0.196	-0.864\\
0.229	-0.86\\
0.241	-0.858\\
0.283	-0.851\\
0.302	-0.848\\
0.309	-0.847\\
0.314	-0.846\\
0.334	-0.842\\
0.35	-0.839\\
0.376	-0.834\\
0.387	-0.832\\
0.424	-0.824\\
0.448	-0.819\\
0.457	-0.817\\
0.481	-0.811\\
0.507	-0.805\\
0.525	-0.8\\
0.551	-0.793\\
0.575	-0.786\\
0.582	-0.784\\
0.599	-0.778\\
0.623	-0.77\\
0.647	-0.762\\
0.653	-0.76\\
0.674	-0.751\\
0.696	-0.742\\
0.713	-0.735\\
0.734	-0.725\\
0.738	-0.723\\
0.753	-0.715\\
0.772	-0.704\\
0.787	-0.695\\
0.803	-0.683\\
0.817	-0.672\\
0.835	-0.655\\
0.839	-0.651\\
0.847	-0.643\\
0.855	-0.633\\
0.864	-0.622\\
0.872	-0.611\\
0.879	-0.6\\
0.886	-0.589\\
0.892	-0.579\\
0.897	-0.57\\
0.902	-0.558\\
0.906	-0.548\\
0.91	-0.536\\
0.913	-0.525\\
0.916	-0.512\\
0.918	-0.502\\
0.922	-0.478\\
0.923	-0.467\\
0.925	-0.442\\
0.926	-0.429\\
0.927	-0.416\\
0.927	-0.414\\
0.927	-0.412\\
0.927	-0.41\\
0.927	-0.407\\
0.927	-0.405\\
0.927	-0.403\\
0.927	-0.401\\
0.926	-0.379\\
0.925	-0.361\\
0.924	-0.344\\
0.923	-0.327\\
0.922	-0.312\\
0.921	-0.297\\
0.92	-0.285\\
0.919	-0.272\\
0.918	-0.26\\
0.917	-0.248\\
0.916	-0.236\\
0.915	-0.226\\
0.914	-0.216\\
0.913	-0.206\\
0.912	-0.196\\
0.91	-0.177\\
0.907	-0.15\\
0.902	-0.06\\
0.902	-0.058\\
0.902	-0.056\\
0.901	-0.049\\
0.899	-0.036\\
0.895	-0.011\\
0.893	-0\\
0.887	0.031\\
0.875	0.114\\
0.874	0.124\\
0.873	0.134\\
0.872	0.143\\
0.868	0.169\\
0.866	0.182\\
0.864	0.196\\
0.86	0.229\\
0.858	0.24\\
0.855	0.258\\
0.851	0.283\\
0.85	0.29\\
0.848	0.302\\
0.846	0.314\\
0.84	0.344\\
0.838	0.355\\
0.834	0.377\\
0.832	0.387\\
0.826	0.416\\
0.822	0.433\\
0.817	0.457\\
0.811	0.481\\
0.804	0.508\\
0.8	0.525\\
0.793	0.551\\
0.786	0.576\\
0.778	0.6\\
0.77	0.624\\
0.761	0.649\\
0.753	0.67\\
0.744	0.692\\
0.734	0.715\\
0.733	0.717\\
0.732	0.719\\
0.725	0.733\\
0.724	0.735\\
0.723	0.737\\
0.722	0.739\\
0.713	0.756\\
0.704	0.772\\
0.695	0.787\\
0.684	0.802\\
0.673	0.816\\
0.654	0.836\\
0.652	0.838\\
0.651	0.839\\
0.643	0.847\\
0.641	0.849\\
0.622	0.864\\
0.611	0.872\\
0.6	0.879\\
0.589	0.886\\
0.578	0.892\\
0.559	0.902\\
0.537	0.91\\
0.526	0.913\\
0.513	0.916\\
0.502	0.918\\
0.489	0.92\\
0.476	0.922\\
0.467	0.923\\
0.454	0.924\\
0.443	0.925\\
0.43	0.926\\
0.417	0.927\\
0.415	0.927\\
0.413	0.927\\
0.41	0.927\\
0.408	0.927\\
0.406	0.927\\
0.404	0.927\\
0.402	0.927\\
0.399	0.927\\
0.379	0.926\\
0.36	0.925\\
0.342	0.924\\
0.327	0.923\\
0.313	0.922\\
0.298	0.921\\
0.285	0.92\\
0.273	0.919\\
0.259	0.918\\
0.237	0.916\\
0.215	0.914\\
0.197	0.912\\
0.187	0.911\\
0.178	0.91\\
0.168	0.909\\
0.151	0.907\\
0.06	0.902\\
0.059	0.902\\
0.057	0.902\\
0.05	0.901\\
0.03	0.898\\
0.017	0.896\\
0	0.893\\
-0.02	0.889\\
-0.031	0.887\\
-0.114	0.875\\
-0.124	0.874\\
-0.134	0.873\\
-0.143	0.872\\
-0.169	0.868\\
-0.182	0.866\\
-0.196	0.864\\
-0.21	0.862\\
-0.243	0.858\\
-0.26	0.855\\
-0.278	0.852\\
-0.299	0.849\\
-0.309	0.847\\
-0.329	0.843\\
-0.334	0.842\\
-0.373	0.835\\
-0.387	0.832\\
-0.41	0.827\\
-0.424	0.824\\
-0.448	0.819\\
-0.457	0.817\\
-0.47	0.814\\
-0.481	0.811\\
-0.505	0.805\\
-0.526	0.8\\
-0.55	0.793\\
-0.576	0.786\\
-0.599	0.778\\
-0.602	0.777\\
-0.611	0.774\\
-0.617	0.772\\
-0.623	0.77\\
-0.626	0.769\\
-0.635	0.766\\
-0.641	0.764\\
-0.647	0.762\\
-0.672	0.752\\
-0.694	0.743\\
-0.713	0.735\\
-0.736	0.724\\
-0.738	0.723\\
-0.756	0.713\\
-0.771	0.705\\
-0.788	0.694\\
-0.802	0.684\\
-0.817	0.672\\
-0.835	0.655\\
-0.838	0.652\\
-0.839	0.651\\
-0.846	0.644\\
-0.849	0.641\\
-0.864	0.622\\
-0.872	0.611\\
-0.879	0.6\\
-0.886	0.589\\
-0.892	0.579\\
-0.897	0.569\\
-0.906	0.548\\
-0.91	0.535\\
-0.913	0.525\\
-0.916	0.514\\
-0.92	0.49\\
-0.922	0.477\\
-0.923	0.468\\
-0.924	0.455\\
-0.925	0.442\\
-0.926	0.429\\
-0.927	0.416\\
-0.927	0.414\\
-0.927	0.411\\
-0.927	0.409\\
-0.927	0.407\\
-0.927	0.405\\
-0.927	0.403\\
-0.927	0.4\\
}--cycle;

\addplot[area legend, line width=1.1pt, draw=black, fill=white, forget plot]
table[row sep=crcr] {%
x	y\\
-0.586857011685968	0.586856971644803\\
-0.586857011685968	-0.586856971644806\\
0.586857011685965	-0.586856971644806\\
0.586857011685965	0.586856971644803\\
}--cycle;

\addplot[area legend, line width=1.1pt, draw=black, fill=red, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.586857011685968	0.586856971644803\\
-0.586857011685968	-0.586856971644806\\
0.586857011685965	-0.586856971644806\\
0.586857011685965	0.586856971644803\\
}--cycle;
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-1.36031175716189	-1.36031175716189\\
1.36031175716189	1.36031175716189\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-0.586857011685968	-0.586856971644806\\
0.586857011685965	0.586856971644803\\
};
\end{axis}
\end{tikzpicture}%
